A Benchmark Comparison of Learned Control Policies for Agile Quadrotor Flight

Quadrotors are highly nonlinear dynamical systems that require carefully tuned controllers to be pushed to their physical limits. Recently, learning-based control policies have been proposed for quadrotors, as they would potentially allow learning direct mappings from high-dimensional raw sensory observations to actions. Due to sample inefficiency, training such learned controllers on the real platform is impractical or even impossible. Training in simulation is attractive but requires to transfer policies between domains, which demands trained policies to be robust to such domain gap. In this work, we make two contributions: (i) we perform the first benchmark comparison of existing learned control policies for agile quadrotor flight and show that training a control policy that commands body-rates and thrust results in more robust sim-to-real transfer compared to a policy that directly specifies individual rotor thrusts, (ii) we demonstrate for the first time that such a control policy trained via deep reinforcement learning can control a quadrotor in real-world experiments at speeds over 45km/h.

==> figures/learning_curve_randomized.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
title={With Domain Randomization},
ticklabel style={font=\footnotesize},
width=8cm,
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Million Environment Interactions},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Reward},
ymajorgrids,
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,-522.68392849761)
--(axis cs:0,-571.667928751332)
--(axis cs:0.0534188034188034,-590.037306848159)
--(axis cs:0.32051282051282,-1205.61195401513)
--(axis cs:0.587606837606838,-1870.97247211324)
--(axis cs:0.854700854700855,-2522.69355880317)
--(axis cs:1.12179487179487,-2580.39735884433)
--(axis cs:1.38888888888889,-2924.62877265885)
--(axis cs:1.65598290598291,-3097.84766695488)
--(axis cs:1.92307692307692,-3174.81043238592)
--(axis cs:2.19017094017094,-2894.83942727031)
--(axis cs:2.45726495726496,-2724.85365523985)
--(axis cs:2.72435897435897,-2905.41058438227)
--(axis cs:2.99145299145299,-2864.74317823476)
--(axis cs:3.25854700854701,-2939.71562145554)
--(axis cs:3.52564102564103,-2694.43879820229)
--(axis cs:3.79273504273504,-2698.61719051145)
--(axis cs:4.05982905982906,-2972.23872735996)
--(axis cs:4.32692307692308,-3146.24094790703)
--(axis cs:4.59401709401709,-3628.9068031679)
--(axis cs:4.86111111111111,-3846.68279818113)
--(axis cs:5.12820512820513,-4397.35742957677)
--(axis cs:5.39529914529914,-4868.5127406757)
--(axis cs:5.66239316239316,-6516.28759777339)
--(axis cs:5.92948717948718,-7137.94260520158)
--(axis cs:6.1965811965812,-6928.06675579088)
--(axis cs:6.46367521367521,-5034.58426556329)
--(axis cs:6.73076923076923,-3604.34343689496)
--(axis cs:6.99786324786325,-2922.21454286898)
--(axis cs:7.26495726495726,-2328.72601147106)
--(axis cs:7.53205128205128,-2138.32985413159)
--(axis cs:7.7991452991453,-2228.43304105869)
--(axis cs:8.06623931623932,-2286.24862416029)
--(axis cs:8.33333333333333,-2070.36614287338)
--(axis cs:8.60042735042735,-1526.2589364005)
--(axis cs:8.86752136752137,-1421.0901702178)
--(axis cs:9.13461538461538,-1514.16484889079)
--(axis cs:9.4017094017094,-1716.03900552129)
--(axis cs:9.66880341880342,-1989.87880317384)
--(axis cs:9.93589743589744,-2261.97940034306)
--(axis cs:10.2029914529915,-2102.72548879088)
--(axis cs:10.4700854700855,-1784.86356805076)
--(axis cs:10.7371794871795,-1517.60016855417)
--(axis cs:11.0042735042735,-1448.82788035192)
--(axis cs:11.2713675213675,-1448.79283602934)
--(axis cs:11.5384615384615,-1360.30575543167)
--(axis cs:11.8055555555556,-1368.69920505691)
--(axis cs:12.0726495726496,-1373.04847340284)
--(axis cs:12.3397435897436,-2091.87065829311)
--(axis cs:12.6068376068376,-3017.29991417211)
--(axis cs:12.8739316239316,-3578.35342791867)
--(axis cs:13.1410256410256,-3173.92821554101)
--(axis cs:13.4081196581197,-2336.16207815063)
--(axis cs:13.6752136752137,-1810.94575929799)
--(axis cs:13.9423076923077,-1567.55480155373)
--(axis cs:14.2094017094017,-1408.64624352767)
--(axis cs:14.4764957264957,-1277.42222178116)
--(axis cs:14.7435897435897,-1176.9417579268)
--(axis cs:15.0106837606838,-1081.06723407082)
--(axis cs:15.2777777777778,-1016.8449752662)
--(axis cs:15.5448717948718,-1006.82694541954)
--(axis cs:15.8119658119658,-994.286209452679)
--(axis cs:16.0790598290598,-1017.01348880575)
--(axis cs:16.3461538461538,-940.172495848039)
--(axis cs:16.6132478632479,-923.225079741083)
--(axis cs:16.8803418803419,-861.456257660665)
--(axis cs:17.1474358974359,-894.398789930128)
--(axis cs:17.4145299145299,-847.198711183077)
--(axis cs:17.6816239316239,-818.268491186475)
--(axis cs:17.9487179487179,-754.106392020406)
--(axis cs:18.215811965812,-863.79577780523)
--(axis cs:18.482905982906,-961.607717394726)
--(axis cs:18.75,-1005.54258076779)
--(axis cs:19.017094017094,-962.985767465046)
--(axis cs:19.284188034188,-879.978518972628)
--(axis cs:19.5512820512821,-870.693507665248)
--(axis cs:19.8183760683761,-826.117156430092)
--(axis cs:20.0854700854701,-842.439008954012)
--(axis cs:20.3525641025641,-815.437785966373)
--(axis cs:20.6196581196581,-796.012108549661)
--(axis cs:20.8867521367521,-787.105096151379)
--(axis cs:21.1538461538462,-774.543358481864)
--(axis cs:21.4209401709402,-781.947406673572)
--(axis cs:21.6880341880342,-739.661360202163)
--(axis cs:21.9551282051282,-731.761879332711)
--(axis cs:22.2222222222222,-720.404906622463)
--(axis cs:22.4893162393162,-685.783337008395)
--(axis cs:22.7564102564103,-639.402931713464)
--(axis cs:23.0235042735043,-584.281508400607)
--(axis cs:23.2905982905983,-555.059807331884)
--(axis cs:23.5576923076923,-535.390705519814)
--(axis cs:23.8247863247863,-527.144208008091)
--(axis cs:24.0918803418803,-529.210553974425)
--(axis cs:24.3589743589744,-563.8658886376)
--(axis cs:24.6260683760684,-553.218594200495)
--(axis cs:24.8931623931624,-543.059279727629)
--(axis cs:25.1602564102564,-499.156405382214)
--(axis cs:25.4273504273504,-504.760062885498)
--(axis cs:25.6944444444444,-505.158353625763)
--(axis cs:25.9615384615385,-542.352170883493)
--(axis cs:26.2286324786325,-507.96996335792)
--(axis cs:26.4957264957265,-471.156426470086)
--(axis cs:26.7628205128205,-404.426937211083)
--(axis cs:27.0299145299145,-377.11946369436)
--(axis cs:27.2970085470085,-373.720768585527)
--(axis cs:27.5641025641026,-387.88368499287)
--(axis cs:27.8311965811966,-371.459629591692)
--(axis cs:28.0982905982906,-331.365181371465)
--(axis cs:28.3653846153846,-324.092832393008)
--(axis cs:28.6324786324786,-335.53445265065)
--(axis cs:28.8995726495726,-364.415158487791)
--(axis cs:29.1666666666667,-319.96785297314)
--(axis cs:29.4337606837607,-342.264010562234)
--(axis cs:29.7008547008547,-326.871985503657)
--(axis cs:29.9679487179487,-334.448125279949)
--(axis cs:30.2350427350427,-305.268374845788)
--(axis cs:30.5021367521368,-341.918179617345)
--(axis cs:30.7692307692308,-346.478498489239)
--(axis cs:31.0363247863248,-338.284845320709)
--(axis cs:31.3034188034188,-262.279477379027)
--(axis cs:31.5705128205128,-257.299843110154)
--(axis cs:31.8376068376068,-257.315532011289)
--(axis cs:32.1047008547009,-271.864951672537)
--(axis cs:32.3717948717949,-273.695381182215)
--(axis cs:32.6388888888889,-265.169721871203)
--(axis cs:32.9059829059829,-295.33190065199)
--(axis cs:33.1730769230769,-271.283821909117)
--(axis cs:33.4401709401709,-274.952080096901)
--(axis cs:33.707264957265,-251.793880380409)
--(axis cs:33.974358974359,-276.34917489524)
--(axis cs:34.241452991453,-250.347913275904)
--(axis cs:34.508547008547,-224.208697139865)
--(axis cs:34.775641025641,-184.24663574642)
--(axis cs:35.042735042735,-195.071154171736)
--(axis cs:35.3098290598291,-220.645240495002)
--(axis cs:35.5769230769231,-232.937773592757)
--(axis cs:35.8440170940171,-235.211654763581)
--(axis cs:36.1111111111111,-230.055495580034)
--(axis cs:36.3782051282051,-224.80856397486)
--(axis cs:36.6452991452991,-216.129913567166)
--(axis cs:36.9123931623932,-234.337081832895)
--(axis cs:37.1794871794872,-254.883493990213)
--(axis cs:37.4465811965812,-254.21097927669)
--(axis cs:37.7136752136752,-207.668644308428)
--(axis cs:37.9807692307692,-196.548134980441)
--(axis cs:38.2478632478633,-181.815125602784)
--(axis cs:38.5149572649573,-203.332588745115)
--(axis cs:38.7820512820513,-193.226139224507)
--(axis cs:39.0491452991453,-196.227420804818)
--(axis cs:39.3162393162393,-190.684952577284)
--(axis cs:39.5833333333333,-214.710826023446)
--(axis cs:39.8504273504274,-221.441723082692)
--(axis cs:40.1175213675214,-208.743058558702)
--(axis cs:40.3846153846154,-190.47872407839)
--(axis cs:40.6517094017094,-214.083968142237)
--(axis cs:40.9188034188034,-219.901435598743)
--(axis cs:41.1858974358974,-210.49234623789)
--(axis cs:41.4529914529915,-180.047538494068)
--(axis cs:41.7200854700855,-172.978890052049)
--(axis cs:41.9871794871795,-183.058403002408)
--(axis cs:42.2542735042735,-195.260414825004)
--(axis cs:42.5213675213675,-230.097995004063)
--(axis cs:42.7884615384615,-207.870655168121)
--(axis cs:43.0555555555556,-206.004576737294)
--(axis cs:43.3226495726496,-175.924048681118)
--(axis cs:43.5897435897436,-188.066313196025)
--(axis cs:43.8568376068376,-184.888969863753)
--(axis cs:44.1239316239316,-184.884156069027)
--(axis cs:44.3910256410256,-194.044811755875)
--(axis cs:44.6581196581197,-197.280566810273)
--(axis cs:44.9252136752137,-194.249417279506)
--(axis cs:45.1923076923077,-178.354353172028)
--(axis cs:45.4594017094017,-189.344707084525)
--(axis cs:45.7264957264957,-205.438110277725)
--(axis cs:45.9935897435897,-208.115877513787)
--(axis cs:46.2606837606838,-184.438018759298)
--(axis cs:46.5277777777778,-164.728279832424)
--(axis cs:46.7948717948718,-174.840833297835)
--(axis cs:47.0619658119658,-180.052925938456)
--(axis cs:47.3290598290598,-193.560150089431)
--(axis cs:47.5961538461538,-175.459560089609)
--(axis cs:47.8632478632479,-181.991454394795)
--(axis cs:48.1303418803419,-195.264881235372)
--(axis cs:48.3974358974359,-201.018379693747)
--(axis cs:48.6645299145299,-187.921081139758)
--(axis cs:48.9316239316239,-181.915844713986)
--(axis cs:49.1987179487179,-201.173099205982)
--(axis cs:49.465811965812,-217.033173020197)
--(axis cs:49.732905982906,-202.018447153405)
--(axis cs:50,-184.210450414362)
--(axis cs:50,-133.656754633245)
--(axis cs:50,-133.656754633245)
--(axis cs:49.732905982906,-97.3504134728154)
--(axis cs:49.465811965812,-91.190832106756)
--(axis cs:49.1987179487179,-104.563552490117)
--(axis cs:48.9316239316239,-123.753091019385)
--(axis cs:48.6645299145299,-117.986577924641)
--(axis cs:48.3974358974359,-98.6795888528024)
--(axis cs:48.1303418803419,-94.4119903398779)
--(axis cs:47.8632478632479,-65.6062694177322)
--(axis cs:47.5961538461538,-71.5004205147748)
--(axis cs:47.3290598290598,-75.3415521132596)
--(axis cs:47.0619658119658,-105.903021683207)
--(axis cs:46.7948717948718,-102.2347127125)
--(axis cs:46.5277777777778,-96.83495657369)
--(axis cs:46.2606837606838,-85.6443801427474)
--(axis cs:45.9935897435897,-95.3631952265561)
--(axis cs:45.7264957264957,-105.676776705511)
--(axis cs:45.4594017094017,-124.488210192494)
--(axis cs:45.1923076923077,-122.610563650618)
--(axis cs:44.9252136752137,-105.628208249466)
--(axis cs:44.6581196581197,-107.832228871151)
--(axis cs:44.3910256410256,-97.9805900589033)
--(axis cs:44.1239316239316,-98.9734363653264)
--(axis cs:43.8568376068376,-91.2358319415311)
--(axis cs:43.5897435897436,-117.631415448452)
--(axis cs:43.3226495726496,-129.715502439216)
--(axis cs:43.0555555555556,-142.452015568207)
--(axis cs:42.7884615384615,-138.430134728526)
--(axis cs:42.5213675213675,-140.522808998487)
--(axis cs:42.2542735042735,-126.433009993247)
--(axis cs:41.9871794871795,-118.067541516635)
--(axis cs:41.7200854700855,-127.278927703756)
--(axis cs:41.4529914529915,-126.000376816262)
--(axis cs:41.1858974358974,-85.5018814469788)
--(axis cs:40.9188034188034,-74.6886656009374)
--(axis cs:40.6517094017094,-80.890499410796)
--(axis cs:40.3846153846154,-108.008487530497)
--(axis cs:40.1175213675214,-83.9375713410647)
--(axis cs:39.8504273504274,-78.2903314793466)
--(axis cs:39.5833333333333,-89.6695804198316)
--(axis cs:39.3162393162393,-116.343162758816)
--(axis cs:39.0491452991453,-124.749954819097)
--(axis cs:38.7820512820513,-130.871068756179)
--(axis cs:38.5149572649573,-123.25589544678)
--(axis cs:38.2478632478633,-110.296025096408)
--(axis cs:37.9807692307692,-111.363197637425)
--(axis cs:37.7136752136752,-96.5271892792182)
--(axis cs:37.4465811965812,-80.0453990666806)
--(axis cs:37.1794871794872,-68.5165899331271)
--(axis cs:36.9123931623932,-100.450790651101)
--(axis cs:36.6452991452991,-122.056810099555)
--(axis cs:36.3782051282051,-123.943221896858)
--(axis cs:36.1111111111111,-119.40986501906)
--(axis cs:35.8440170940171,-115.826951413855)
--(axis cs:35.5769230769231,-112.652096605811)
--(axis cs:35.3098290598291,-106.910977291999)
--(axis cs:35.042735042735,-120.056042415721)
--(axis cs:34.775641025641,-120.475901145941)
--(axis cs:34.508547008547,-75.0703714466968)
--(axis cs:34.241452991453,-52.1741320291361)
--(axis cs:33.974358974359,-48.4081634802749)
--(axis cs:33.707264957265,-93.4560655356613)
--(axis cs:33.4401709401709,-77.8107168454919)
--(axis cs:33.1730769230769,-81.2281815762445)
--(axis cs:32.9059829059829,-68.3795233384713)
--(axis cs:32.6388888888889,-101.501370013834)
--(axis cs:32.3717948717949,-98.2368843749683)
--(axis cs:32.1047008547009,-102.761729506934)
--(axis cs:31.8376068376068,-102.674458392628)
--(axis cs:31.5705128205128,-96.1127390329936)
--(axis cs:31.3034188034188,-97.2889241271856)
--(axis cs:31.0363247863248,-76.218992858138)
--(axis cs:30.7692307692308,-85.4605512951038)
--(axis cs:30.5021367521368,-86.456816313644)
--(axis cs:30.2350427350427,-94.5122904035068)
--(axis cs:29.9679487179487,-105.143953416408)
--(axis cs:29.7008547008547,-107.116285107576)
--(axis cs:29.4337606837607,-92.8422965310688)
--(axis cs:29.1666666666667,-87.2761695657867)
--(axis cs:28.8995726495726,-49.613866441679)
--(axis cs:28.6324786324786,-65.5732444759504)
--(axis cs:28.3653846153846,-85.9452041229691)
--(axis cs:28.0982905982906,-93.5270044331135)
--(axis cs:27.8311965811966,-107.810002281545)
--(axis cs:27.5641025641026,-116.295622902366)
--(axis cs:27.2970085470085,-130.162500999976)
--(axis cs:27.0299145299145,-99.8040344169412)
--(axis cs:26.7628205128205,-73.9647179267211)
--(axis cs:26.4957264957265,-47.5671522584836)
--(axis cs:26.2286324786325,-31.4253284579435)
--(axis cs:25.9615384615385,20.7643445149496)
--(axis cs:25.6944444444444,-15.7862045814309)
--(axis cs:25.4273504273504,-5.19891826820268)
--(axis cs:25.1602564102564,-16.3975193478753)
--(axis cs:24.8931623931624,39.3189154833794)
--(axis cs:24.6260683760684,24.4915576607817)
--(axis cs:24.3589743589744,25.7160262845924)
--(axis cs:24.0918803418803,-15.6757246654749)
--(axis cs:23.8247863247863,-35.3669612771541)
--(axis cs:23.5576923076923,-8.31583889004355)
--(axis cs:23.2905982905983,12.8980839194764)
--(axis cs:23.0235042735043,37.3617681899677)
--(axis cs:22.7564102564103,41.5505467647335)
--(axis cs:22.4893162393162,74.0547254225661)
--(axis cs:22.2222222222222,91.6567976950541)
--(axis cs:21.9551282051282,93.2822199766994)
--(axis cs:21.6880341880342,99.3403918285467)
--(axis cs:21.4209401709402,139.970326476767)
--(axis cs:21.1538461538462,114.07902446019)
--(axis cs:20.8867521367521,89.2554081936156)
--(axis cs:20.6196581196581,57.3175177056127)
--(axis cs:20.3525641025641,84.6122230018276)
--(axis cs:20.0854700854701,97.4469187711771)
--(axis cs:19.8183760683761,115.241571340302)
--(axis cs:19.5512820512821,124.851260486429)
--(axis cs:19.284188034188,131.056491427123)
--(axis cs:19.017094017094,183.469582170788)
--(axis cs:18.75,206.325362623052)
--(axis cs:18.482905982906,193.845301498204)
--(axis cs:18.215811965812,119.75036477736)
--(axis cs:17.9487179487179,68.2796293865525)
--(axis cs:17.6816239316239,80.0794990464465)
--(axis cs:17.4145299145299,91.605611207491)
--(axis cs:17.1474358974359,123.191375133511)
--(axis cs:16.8803418803419,79.7992591746767)
--(axis cs:16.6132478632479,123.304043593012)
--(axis cs:16.3461538461538,124.800434266958)
--(axis cs:16.0790598290598,194.474214208577)
--(axis cs:15.8119658119658,173.481274039742)
--(axis cs:15.5448717948718,177.956779531073)
--(axis cs:15.2777777777778,193.194999849808)
--(axis cs:15.0106837606838,239.687996408395)
--(axis cs:14.7435897435897,250.223141907446)
--(axis cs:14.4764957264957,290.979768015291)
--(axis cs:14.2094017094017,350.479793705346)
--(axis cs:13.9423076923077,482.129513077846)
--(axis cs:13.6752136752137,655.996926086727)
--(axis cs:13.4081196581197,1037.74017701995)
--(axis cs:13.1410256410256,1638.59004404833)
--(axis cs:12.8739316239316,1911.82314445699)
--(axis cs:12.6068376068376,1484.58695556073)
--(axis cs:12.3397435897436,794.297416995704)
--(axis cs:12.0726495726496,287.331555347627)
--(axis cs:11.8055555555556,305.42056731921)
--(axis cs:11.5384615384615,323.808694698299)
--(axis cs:11.2713675213675,360.828735975767)
--(axis cs:11.0042735042735,323.11902889793)
--(axis cs:10.7371794871795,311.225545615804)
--(axis cs:10.4700854700855,451.780105483964)
--(axis cs:10.2029914529915,644.22140753105)
--(axis cs:9.93589743589744,762.682038375762)
--(axis cs:9.66880341880342,573.129830429424)
--(axis cs:9.4017094017094,380.653142789356)
--(axis cs:9.13461538461538,209.126327060546)
--(axis cs:8.86752136752137,164.252566797118)
--(axis cs:8.60042735042735,173.201410172331)
--(axis cs:8.33333333333333,447.792443176521)
--(axis cs:8.06623931623932,491.534435097111)
--(axis cs:7.7991452991453,460.267338917038)
--(axis cs:7.53205128205128,308.446943975337)
--(axis cs:7.26495726495726,341.061295216723)
--(axis cs:6.99786324786325,352.193513544976)
--(axis cs:6.73076923076923,384.603962746736)
--(axis cs:6.46367521367521,674.839928947617)
--(axis cs:6.1965811965812,1276.91514853177)
--(axis cs:5.92948717948718,1327.57995193552)
--(axis cs:5.66239316239316,1155.86299382373)
--(axis cs:5.39529914529914,646.994173102999)
--(axis cs:5.12820512820513,467.491053166186)
--(axis cs:4.86111111111111,237.868420332823)
--(axis cs:4.59401709401709,259.762832085004)
--(axis cs:4.32692307692308,184.901338803299)
--(axis cs:4.05982905982906,131.955043413564)
--(axis cs:3.79273504273504,-259.006689832521)
--(axis cs:3.52564102564103,-270.814046035995)
--(axis cs:3.25854700854701,-270.671442482176)
--(axis cs:2.99145299145299,-471.899928183432)
--(axis cs:2.72435897435897,-748.934823739476)
--(axis cs:2.45726495726496,-1039.24949417421)
--(axis cs:2.19017094017094,-1091.52690709383)
--(axis cs:1.92307692307692,-1271.10185195653)
--(axis cs:1.65598290598291,-1583.6746203715)
--(axis cs:1.38888888888889,-1734.2157124757)
--(axis cs:1.12179487179487,-1623.00559118823)
--(axis cs:0.854700854700855,-1145.69508323243)
--(axis cs:0.587606837606838,-739.229780423109)
--(axis cs:0.32051282051282,-567.097622061806)
--(axis cs:0.0534188034188034,-531.646524430325)
--(axis cs:0,-522.68392849761)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,-116.301868180806)
--(axis cs:0,-1318.61929118199)
--(axis cs:0.0534188034188034,-1779.05036174921)
--(axis cs:0.32051282051282,-2257.32408080128)
--(axis cs:0.587606837606838,-4877.24081356903)
--(axis cs:0.854700854700855,-5546.35308732563)
--(axis cs:1.12179487179487,-5017.31286074103)
--(axis cs:1.38888888888889,-2385.31819138047)
--(axis cs:1.65598290598291,-1167.46203707493)
--(axis cs:1.92307692307692,-897.871473036077)
--(axis cs:2.19017094017094,-799.337336568339)
--(axis cs:2.45726495726496,-672.658145079301)
--(axis cs:2.72435897435897,-601.767038795007)
--(axis cs:2.99145299145299,-510.404736312122)
--(axis cs:3.25854700854701,-468.356491176188)
--(axis cs:3.52564102564103,-440.567306216547)
--(axis cs:3.79273504273504,-375.307645047736)
--(axis cs:4.05982905982906,-334.222314144953)
--(axis cs:4.32692307692308,-304.484139389631)
--(axis cs:4.59401709401709,-303.936790253217)
--(axis cs:4.86111111111111,-280.867965537815)
--(axis cs:5.12820512820513,-254.015326072461)
--(axis cs:5.39529914529914,-267.664794545428)
--(axis cs:5.66239316239316,-274.240849667241)
--(axis cs:5.92948717948718,-260.444342304594)
--(axis cs:6.1965811965812,-224.829262681553)
--(axis cs:6.46367521367521,-206.700399271898)
--(axis cs:6.73076923076923,-200.118542758091)
--(axis cs:6.99786324786325,-205.216434812099)
--(axis cs:7.26495726495726,-208.244860141513)
--(axis cs:7.53205128205128,-209.063781903586)
--(axis cs:7.7991452991453,-199.588481897828)
--(axis cs:8.06623931623932,-179.225308759539)
--(axis cs:8.33333333333333,-176.372302908503)
--(axis cs:8.60042735042735,-175.791675744722)
--(axis cs:8.86752136752137,-179.104090454943)
--(axis cs:9.13461538461538,-188.956807093494)
--(axis cs:9.4017094017094,-193.609549980375)
--(axis cs:9.66880341880342,-215.294549453164)
--(axis cs:9.93589743589744,-191.856973250073)
--(axis cs:10.2029914529915,-192.844897245377)
--(axis cs:10.4700854700855,-160.429439151982)
--(axis cs:10.7371794871795,-155.243080700192)
--(axis cs:11.0042735042735,-159.526113507042)
--(axis cs:11.2713675213675,-185.763501471949)
--(axis cs:11.5384615384615,-193.638927359838)
--(axis cs:11.8055555555556,-188.713851075678)
--(axis cs:12.0726495726496,-173.760021269826)
--(axis cs:12.3397435897436,-177.074298697778)
--(axis cs:12.6068376068376,-159.293677371655)
--(axis cs:12.8739316239316,-151.434334564854)
--(axis cs:13.1410256410256,-154.05383621993)
--(axis cs:13.4081196581197,-151.094940177668)
--(axis cs:13.6752136752137,-153.203882898217)
--(axis cs:13.9423076923077,-158.818303650811)
--(axis cs:14.2094017094017,-161.013798867034)
--(axis cs:14.4764957264957,-161.098374930268)
--(axis cs:14.7435897435897,-158.637319161838)
--(axis cs:15.0106837606838,-151.866339259303)
--(axis cs:15.2777777777778,-140.370956074169)
--(axis cs:15.5448717948718,-134.713537006905)
--(axis cs:15.8119658119658,-138.967106571062)
--(axis cs:16.0790598290598,-143.648929247413)
--(axis cs:16.3461538461538,-146.540567593274)
--(axis cs:16.6132478632479,-145.368921282258)
--(axis cs:16.8803418803419,-134.099818507731)
--(axis cs:17.1474358974359,-139.250002057642)
--(axis cs:17.4145299145299,-134.888263933116)
--(axis cs:17.6816239316239,-147.633281665653)
--(axis cs:17.9487179487179,-118.164049063028)
--(axis cs:18.215811965812,-115.184867939567)
--(axis cs:18.482905982906,-106.053671047979)
--(axis cs:18.75,-117.987474991965)
--(axis cs:19.017094017094,-124.639414742171)
--(axis cs:19.284188034188,-128.090674433452)
--(axis cs:19.5512820512821,-140.245334615599)
--(axis cs:19.8183760683761,-152.19198930988)
--(axis cs:20.0854700854701,-154.498309143525)
--(axis cs:20.3525641025641,-139.270039282991)
--(axis cs:20.6196581196581,-121.520279631978)
--(axis cs:20.8867521367521,-133.815152157163)
--(axis cs:21.1538461538462,-147.514746769017)
--(axis cs:21.4209401709402,-160.121178966605)
--(axis cs:21.6880341880342,-131.382593931336)
--(axis cs:21.9551282051282,-117.468429291207)
--(axis cs:22.2222222222222,-107.594365275043)
--(axis cs:22.4893162393162,-128.100377969197)
--(axis cs:22.7564102564103,-118.344210454187)
--(axis cs:23.0235042735043,-122.238844776227)
--(axis cs:23.2905982905983,-117.823520873694)
--(axis cs:23.5576923076923,-116.8796855267)
--(axis cs:23.8247863247863,-119.808488256633)
--(axis cs:24.0918803418803,-118.683721914838)
--(axis cs:24.3589743589744,-133.322222891506)
--(axis cs:24.6260683760684,-128.922069270535)
--(axis cs:24.8931623931624,-125.446409106031)
--(axis cs:25.1602564102564,-128.658011073062)
--(axis cs:25.4273504273504,-121.145943312749)
--(axis cs:25.6944444444444,-124.667444916022)
--(axis cs:25.9615384615385,-112.33597276764)
--(axis cs:26.2286324786325,-129.980748149763)
--(axis cs:26.4957264957265,-121.008211988178)
--(axis cs:26.7628205128205,-132.769025362045)
--(axis cs:27.0299145299145,-122.972457076476)
--(axis cs:27.2970085470085,-143.816206644759)
--(axis cs:27.5641025641026,-144.203547710158)
--(axis cs:27.8311965811966,-134.389836503944)
--(axis cs:28.0982905982906,-115.524610156618)
--(axis cs:28.3653846153846,-110.48376734818)
--(axis cs:28.6324786324786,-126.871412333382)
--(axis cs:28.8995726495726,-124.536199952609)
--(axis cs:29.1666666666667,-131.858348867267)
--(axis cs:29.4337606837607,-131.673533265996)
--(axis cs:29.7008547008547,-143.820220220903)
--(axis cs:29.9679487179487,-128.589563382695)
--(axis cs:30.2350427350427,-130.022901449886)
--(axis cs:30.5021367521368,-125.435874999414)
--(axis cs:30.7692307692308,-126.261699745814)
--(axis cs:31.0363247863248,-103.317312589456)
--(axis cs:31.3034188034188,-88.1323790943196)
--(axis cs:31.5705128205128,-91.4795456072052)
--(axis cs:31.8376068376068,-100.244083452926)
--(axis cs:32.1047008547009,-105.992029397706)
--(axis cs:32.3717948717949,-104.447675372447)
--(axis cs:32.6388888888889,-100.052467729205)
--(axis cs:32.9059829059829,-113.785446966397)
--(axis cs:33.1730769230769,-137.281351290038)
--(axis cs:33.4401709401709,-152.60572852783)
--(axis cs:33.707264957265,-154.093302990222)
--(axis cs:33.974358974359,-140.857954720064)
--(axis cs:34.241452991453,-134.010776088586)
--(axis cs:34.508547008547,-121.935164152611)
--(axis cs:34.775641025641,-115.16267934285)
--(axis cs:35.042735042735,-115.555321130809)
--(axis cs:35.3098290598291,-126.426457346181)
--(axis cs:35.5769230769231,-123.895751114165)
--(axis cs:35.8440170940171,-124.895967479307)
--(axis cs:36.1111111111111,-120.472430579934)
--(axis cs:36.3782051282051,-129.708544401585)
--(axis cs:36.6452991452991,-141.209097442246)
--(axis cs:36.9123931623932,-140.016114527451)
--(axis cs:37.1794871794872,-136.312788820611)
--(axis cs:37.4465811965812,-117.257155338433)
--(axis cs:37.7136752136752,-122.477005846804)
--(axis cs:37.9807692307692,-111.726548145326)
--(axis cs:38.2478632478633,-122.22929542611)
--(axis cs:38.5149572649573,-106.147620391665)
--(axis cs:38.7820512820513,-119.920548685857)
--(axis cs:39.0491452991453,-118.265245599838)
--(axis cs:39.3162393162393,-129.654413374354)
--(axis cs:39.5833333333333,-114.7193605849)
--(axis cs:39.8504273504274,-106.439928670832)
--(axis cs:40.1175213675214,-98.7797345570606)
--(axis cs:40.3846153846154,-93.127755760235)
--(axis cs:40.6517094017094,-105.695890853921)
--(axis cs:40.9188034188034,-97.5982041570064)
--(axis cs:41.1858974358974,-105.779769297359)
--(axis cs:41.4529914529915,-101.35173514001)
--(axis cs:41.7200854700855,-116.283292106762)
--(axis cs:41.9871794871795,-120.22033945076)
--(axis cs:42.2542735042735,-127.497106738866)
--(axis cs:42.5213675213675,-129.15858513357)
--(axis cs:42.7884615384615,-132.422813685681)
--(axis cs:43.0555555555556,-115.110928977414)
--(axis cs:43.3226495726496,-131.025034415472)
--(axis cs:43.5897435897436,-129.74979906599)
--(axis cs:43.8568376068376,-132.303232919913)
--(axis cs:44.1239316239316,-118.991822675578)
--(axis cs:44.3910256410256,-114.631617846258)
--(axis cs:44.6581196581197,-117.106549683714)
--(axis cs:44.9252136752137,-115.38794890868)
--(axis cs:45.1923076923077,-112.044129384751)
--(axis cs:45.4594017094017,-109.331530595825)
--(axis cs:45.7264957264957,-105.257252179217)
--(axis cs:45.9935897435897,-121.501590924525)
--(axis cs:46.2606837606838,-138.681172966226)
--(axis cs:46.5277777777778,-140.191831600628)
--(axis cs:46.7948717948718,-134.212752623432)
--(axis cs:47.0619658119658,-120.373707300244)
--(axis cs:47.3290598290598,-130.99562006587)
--(axis cs:47.5961538461538,-140.990336500032)
--(axis cs:47.8632478632479,-130.636974588807)
--(axis cs:48.1303418803419,-124.289038345159)
--(axis cs:48.3974358974359,-103.090893672937)
--(axis cs:48.6645299145299,-98.7258978857108)
--(axis cs:48.9316239316239,-89.9594146706255)
--(axis cs:49.1987179487179,-104.266339965502)
--(axis cs:49.465811965812,-130.100814670695)
--(axis cs:49.732905982906,-136.443808225878)
--(axis cs:50,-130.696470282723)
--(axis cs:50,-52.7141983235049)
--(axis cs:50,-52.7141983235049)
--(axis cs:49.732905982906,-47.3067956830843)
--(axis cs:49.465811965812,-42.7315220941703)
--(axis cs:49.1987179487179,-51.854779554897)
--(axis cs:48.9316239316239,-53.2063546097022)
--(axis cs:48.6645299145299,-52.0793977618045)
--(axis cs:48.3974358974359,-56.2397993812626)
--(axis cs:48.1303418803419,-50.1225203570981)
--(axis cs:47.8632478632479,-66.461165195264)
--(axis cs:47.5961538461538,-72.7936468577157)
--(axis cs:47.3290598290598,-81.6856919865389)
--(axis cs:47.0619658119658,-68.2198802784232)
--(axis cs:46.7948717948718,-43.4195770206655)
--(axis cs:46.5277777777778,-36.0698815544827)
--(axis cs:46.2606837606838,-32.3461685797265)
--(axis cs:45.9935897435897,-51.06448081891)
--(axis cs:45.7264957264957,-60.0254070547243)
--(axis cs:45.4594017094017,-75.9692594703643)
--(axis cs:45.1923076923077,-72.1510037397061)
--(axis cs:44.9252136752137,-77.078468531099)
--(axis cs:44.6581196581197,-61.8791413020714)
--(axis cs:44.3910256410256,-62.7475176246627)
--(axis cs:44.1239316239316,-50.132103614298)
--(axis cs:43.8568376068376,-52.6879825952238)
--(axis cs:43.5897435897436,-53.100455755787)
--(axis cs:43.3226495726496,-60.1953231827265)
--(axis cs:43.0555555555556,-73.2899773946564)
--(axis cs:42.7884615384615,-87.2635948022746)
--(axis cs:42.5213675213675,-86.5250343868296)
--(axis cs:42.2542735042735,-70.8198211921778)
--(axis cs:41.9871794871795,-52.160104037467)
--(axis cs:41.7200854700855,-48.6896942417078)
--(axis cs:41.4529914529915,-53.2595119438663)
--(axis cs:41.1858974358974,-57.5248575065686)
--(axis cs:40.9188034188034,-56.8873867989397)
--(axis cs:40.6517094017094,-51.1448348540869)
--(axis cs:40.3846153846154,-56.1302164484239)
--(axis cs:40.1175213675214,-64.6660360456956)
--(axis cs:39.8504273504274,-71.8022371277791)
--(axis cs:39.5833333333333,-60.2717438801611)
--(axis cs:39.3162393162393,-55.711841983177)
--(axis cs:39.0491452991453,-58.2323913223626)
--(axis cs:38.7820512820513,-55.7109722424198)
--(axis cs:38.5149572649573,-62.1613043045155)
--(axis cs:38.2478632478633,-56.8271658233477)
--(axis cs:37.9807692307692,-73.0008827493143)
--(axis cs:37.7136752136752,-85.3881966542811)
--(axis cs:37.4465811965812,-100.339131350478)
--(axis cs:37.1794871794872,-91.6678379426274)
--(axis cs:36.9123931623932,-72.8001411691635)
--(axis cs:36.6452991452991,-61.9605704586875)
--(axis cs:36.3782051282051,-57.0489429166663)
--(axis cs:36.1111111111111,-65.6670978217585)
--(axis cs:35.8440170940171,-78.1554956690227)
--(axis cs:35.5769230769231,-86.4480450012864)
--(axis cs:35.3098290598291,-76.1149807777343)
--(axis cs:35.042735042735,-69.1742222584053)
--(axis cs:34.775641025641,-58.6714774564666)
--(axis cs:34.508547008547,-74.1203366408465)
--(axis cs:34.241452991453,-60.8884170605572)
--(axis cs:33.974358974359,-72.3708528564336)
--(axis cs:33.707264957265,-45.7437453496223)
--(axis cs:33.4401709401709,-53.2834743530298)
--(axis cs:33.1730769230769,-56.1429976682954)
--(axis cs:32.9059829059829,-71.8112890090802)
--(axis cs:32.6388888888889,-73.818470381147)
--(axis cs:32.3717948717949,-74.7491633455436)
--(axis cs:32.1047008547009,-65.3860294808748)
--(axis cs:31.8376068376068,-58.0494586884586)
--(axis cs:31.5705128205128,-51.347379373806)
--(axis cs:31.3034188034188,-60.9839457754721)
--(axis cs:31.0363247863248,-63.081777986716)
--(axis cs:30.7692307692308,-64.5097425827452)
--(axis cs:30.5021367521368,-60.3866995312939)
--(axis cs:30.2350427350427,-53.0464636488558)
--(axis cs:29.9679487179487,-43.0942765424355)
--(axis cs:29.7008547008547,-42.7309818325906)
--(axis cs:29.4337606837607,-55.5875568218952)
--(axis cs:29.1666666666667,-56.6744443049336)
--(axis cs:28.8995726495726,-51.6586822495392)
--(axis cs:28.6324786324786,-43.7671106836538)
--(axis cs:28.3653846153846,-48.888842447284)
--(axis cs:28.0982905982906,-57.053547395465)
--(axis cs:27.8311965811966,-53.1652616270243)
--(axis cs:27.5641025641026,-64.6567736738479)
--(axis cs:27.2970085470085,-56.0911830172422)
--(axis cs:27.0299145299145,-73.7996227303818)
--(axis cs:26.7628205128205,-69.5362473972871)
--(axis cs:26.4957264957265,-74.6561797625816)
--(axis cs:26.2286324786325,-74.6867343534924)
--(axis cs:25.9615384615385,-63.7993306449039)
--(axis cs:25.6944444444444,-62.0942097470641)
--(axis cs:25.4273504273504,-49.3265352571297)
--(axis cs:25.1602564102564,-64.5340194309523)
--(axis cs:24.8931623931624,-75.3336493520852)
--(axis cs:24.6260683760684,-83.5123521840004)
--(axis cs:24.3589743589744,-66.2745351244447)
--(axis cs:24.0918803418803,-60.5977505243978)
--(axis cs:23.8247863247863,-51.74249339213)
--(axis cs:23.5576923076923,-53.1628207124492)
--(axis cs:23.2905982905983,-43.3146478003509)
--(axis cs:23.0235042735043,-43.7643158276144)
--(axis cs:22.7564102564103,-57.6644958717681)
--(axis cs:22.4893162393162,-67.6970653359251)
--(axis cs:22.2222222222222,-75.2131827392798)
--(axis cs:21.9551282051282,-60.7797789878726)
--(axis cs:21.6880341880342,-42.9565601213987)
--(axis cs:21.4209401709402,-27.8350659471319)
--(axis cs:21.1538461538462,-40.9784396730406)
--(axis cs:20.8867521367521,-54.9714557123034)
--(axis cs:20.6196581196581,-68.006810143955)
--(axis cs:20.3525641025641,-64.0438173928988)
--(axis cs:20.0854700854701,-57.7389687563227)
--(axis cs:19.8183760683761,-60.4111757020556)
--(axis cs:19.5512820512821,-49.9637526714558)
--(axis cs:19.284188034188,-54.7236272904521)
--(axis cs:19.017094017094,-47.476751605757)
--(axis cs:18.75,-64.1410755587074)
--(axis cs:18.482905982906,-64.0620485565137)
--(axis cs:18.215811965812,-60.1023367180938)
--(axis cs:17.9487179487179,-51.8657822086733)
--(axis cs:17.6816239316239,-31.2274618781835)
--(axis cs:17.4145299145299,-42.9541673684249)
--(axis cs:17.1474358974359,-51.1330532266458)
--(axis cs:16.8803418803419,-82.949735596544)
--(axis cs:16.6132478632479,-80.9018208374256)
--(axis cs:16.3461538461538,-81.9026446191831)
--(axis cs:16.0790598290598,-74.5991637430385)
--(axis cs:15.8119658119658,-76.9418632233177)
--(axis cs:15.5448717948718,-64.321682312756)
--(axis cs:15.2777777777778,-51.4499247309524)
--(axis cs:15.0106837606838,-49.4693730887869)
--(axis cs:14.7435897435897,-50.818289969022)
--(axis cs:14.4764957264957,-58.7781801098797)
--(axis cs:14.2094017094017,-50.1867206099632)
--(axis cs:13.9423076923077,-53.216318880656)
--(axis cs:13.6752136752137,-57.637912620446)
--(axis cs:13.4081196581197,-77.489697273504)
--(axis cs:13.1410256410256,-72.5005176212155)
--(axis cs:12.8739316239316,-83.6085938341258)
--(axis cs:12.6068376068376,-65.3405155401295)
--(axis cs:12.3397435897436,-79.8727129531549)
--(axis cs:12.0726495726496,-64.1092282012026)
--(axis cs:11.8055555555556,-70.6901545259927)
--(axis cs:11.5384615384615,-68.1028315377312)
--(axis cs:11.2713675213675,-78.1004277679599)
--(axis cs:11.0042735042735,-85.1597405782445)
--(axis cs:10.7371794871795,-82.5024199915401)
--(axis cs:10.4700854700855,-90.04947693146)
--(axis cs:10.2029914529915,-96.9573169744581)
--(axis cs:9.93589743589744,-96.3837260093667)
--(axis cs:9.66880341880342,-90.9114954008941)
--(axis cs:9.4017094017094,-97.0344712869864)
--(axis cs:9.13461538461538,-116.850272984631)
--(axis cs:8.86752136752137,-127.511688489284)
--(axis cs:8.60042735042735,-128.754280676177)
--(axis cs:8.33333333333333,-109.45092096845)
--(axis cs:8.06623931623932,-119.366964867848)
--(axis cs:7.7991452991453,-120.630058209051)
--(axis cs:7.53205128205128,-137.694186914231)
--(axis cs:7.26495726495726,-135.867455057597)
--(axis cs:6.99786324786325,-141.576190106521)
--(axis cs:6.73076923076923,-141.680867235398)
--(axis cs:6.46367521367521,-131.389571973761)
--(axis cs:6.1965811965812,-122.217953437153)
--(axis cs:5.92948717948718,-128.980727207668)
--(axis cs:5.66239316239316,-146.696147131804)
--(axis cs:5.39529914529914,-154.988914357567)
--(axis cs:5.12820512820513,-188.494422513558)
--(axis cs:4.86111111111111,-199.337317648356)
--(axis cs:4.59401709401709,-231.189473598372)
--(axis cs:4.32692307692308,-223.743366103533)
--(axis cs:4.05982905982906,-243.86042273927)
--(axis cs:3.79273504273504,-253.14594610827)
--(axis cs:3.52564102564103,-271.483237165886)
--(axis cs:3.25854700854701,-279.777410970893)
--(axis cs:2.99145299145299,-325.070848692897)
--(axis cs:2.72435897435897,-357.293220197506)
--(axis cs:2.45726495726496,-424.090948887713)
--(axis cs:2.19017094017094,-431.988599982225)
--(axis cs:1.92307692307692,-451.362104437882)
--(axis cs:1.65598290598291,-677.343225511878)
--(axis cs:1.38888888888889,-1181.46076234132)
--(axis cs:1.12179487179487,-898.848520281105)
--(axis cs:0.854700854700855,-672.569492969514)
--(axis cs:0.587606837606838,-215.623650406669)
--(axis cs:0.32051282051282,-464.470087289546)
--(axis cs:0.0534188034188034,-344.496291489719)
--(axis cs:0,-116.301868180806)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0.350467289719626,1865.41004833445)
--(axis cs:0.350467289719626,-6743.38368707608)
--(axis cs:0.433911882510013,-7241.027626605)
--(axis cs:0.851134846461949,-7738.67156613392)
--(axis cs:1.10146862483311,-8236.31550566284)
--(axis cs:1.1849132176235,-7944.19492997514)
--(axis cs:1.43524699599466,-7873.87821658538)
--(axis cs:1.51869158878505,-7347.17372138928)
--(axis cs:1.60213618157543,-7223.13935552456)
--(axis cs:1.93591455273698,-5883.74648100876)
--(axis cs:2.93724966622163,-4207.83221369929)
--(axis cs:3.27102803738318,-3269.56005406514)
--(axis cs:3.43791722296395,-2440.64721830393)
--(axis cs:3.60480640854473,-1645.5181779566)
--(axis cs:3.68825100133511,-1482.4215405808)
--(axis cs:3.85514018691589,-1317.09731671045)
--(axis cs:4.35580774365821,-1197.53200208294)
--(axis cs:4.4392523364486,-1176.20225795144)
--(axis cs:4.52269692923899,-1120.13012089097)
--(axis cs:4.60614152202937,-1058.59652660035)
--(axis cs:4.68958611481976,-1063.70808643337)
--(axis cs:5.19025367156208,-1026.4883038334)
--(axis cs:5.35714285714286,-990.210301803105)
--(axis cs:5.52403204272363,-980.932553372381)
--(axis cs:5.60747663551402,-962.411717616444)
--(axis cs:5.85781041388518,-967.950504304975)
--(axis cs:5.94125500667557,-972.335635214723)
--(axis cs:6.02469959946596,-957.651790198999)
--(axis cs:6.10814419225634,-990.035039842343)
--(axis cs:6.52536715620828,-970.628680728512)
--(axis cs:6.94259012016021,-957.168970362969)
--(axis cs:7.19292389853138,-981.194964036377)
--(axis cs:7.27636849132176,-967.508136665518)
--(axis cs:7.77703604806409,-992.308877427111)
--(axis cs:8.44459279038718,-991.167873334183)
--(axis cs:8.69492656875835,-970.348610162982)
--(axis cs:8.77837116154873,-979.020213289854)
--(axis cs:9.36248331108144,-1016.65635681535)
--(axis cs:9.6128170894526,-956.345238666768)
--(axis cs:9.77970627503338,-959.273439156257)
--(axis cs:10.3638184245661,-959.288358353374)
--(axis cs:10.4472630173565,-933.463246456968)
--(axis cs:10.6975967957276,-921.607928449579)
--(axis cs:10.781041388518,-941.655929558325)
--(axis cs:11.3651535380507,-901.816052825305)
--(axis cs:11.5320427236315,-892.515550051517)
--(axis cs:11.6989319092123,-1061.76901393176)
--(axis cs:11.7823765020027,-1087.05782199182)
--(axis cs:11.8658210947931,-1113.87879524582)
--(axis cs:12.4499332443258,-1119.27022059103)
--(axis cs:12.8671562082777,-1174.91936509085)
--(axis cs:13.0340453938585,-1188.67722423355)
--(axis cs:13.1174899866489,-1240.39590313796)
--(axis cs:13.4512683578104,-1069.71030310633)
--(axis cs:13.8684913217624,-1018.03731302546)
--(axis cs:13.9519359145527,-1004.0087918016)
--(axis cs:14.2022696929239,-1011.24453480521)
--(axis cs:14.7029372496662,-939.663902349643)
--(axis cs:14.7863818424566,-998.801525360306)
--(axis cs:14.9532710280374,-946.920489625511)
--(axis cs:15.2036048064085,-949.95187464758)
--(axis cs:15.3704939919893,-1043.17095389817)
--(axis cs:15.4539385847797,-1075.22854663695)
--(axis cs:15.6208277703605,-1095.70972393121)
--(axis cs:15.7877169559413,-1072.19176221171)
--(axis cs:15.8711615487316,-1033.25870483007)
--(axis cs:16.4552736982644,-1030.57533871387)
--(axis cs:17.1228304405874,-1071.38648738009)
--(axis cs:17.2062750333778,-983.707224372099)
--(axis cs:17.2897196261682,-950.608046928768)
--(axis cs:17.6234979973298,-932.640264890911)
--(axis cs:18.4579439252336,-937.298308188586)
--(axis cs:18.541388518024,-913.501649335581)
--(axis cs:18.7082777036048,-938.946299888434)
--(axis cs:19.0420560747664,-900.431185700852)
--(axis cs:19.2923898531375,-893.74249852072)
--(axis cs:19.3758344459279,-919.039591542552)
--(axis cs:19.4592790387183,-944.212964460975)
--(axis cs:19.7096128170895,-949.441849431971)
--(axis cs:20.7109479305741,-959.308298604943)
--(axis cs:21.2116154873164,-925.829619099201)
--(axis cs:21.4619492656876,-903.748860510298)
--(axis cs:21.6288384512684,-912.09500846595)
--(axis cs:21.7122830440587,-882.617911541926)
--(axis cs:21.8791722296395,-830.175242468368)
--(axis cs:22.2129506008011,-859.258656491618)
--(axis cs:22.5467289719626,-823.609503451401)
--(axis cs:22.7136181575434,-848.181625950731)
--(axis cs:23.1308411214953,-911.501190349362)
--(axis cs:24.2156208277704,-975.222099827234)
--(axis cs:24.2990654205608,-967.020607359678)
--(axis cs:24.7162883845127,-953.750699521536)
--(axis cs:24.7997329773031,-956.792157407523)
--(axis cs:25.1335113484646,-979.485103132616)
--(axis cs:25.216955941255,-939.621844273141)
--(axis cs:25.5507343124166,-867.346700200109)
--(axis cs:25.6341789052069,-856.413513223355)
--(axis cs:25.8010680907877,-900.664419277224)
--(axis cs:26.0514018691589,-988.285168384845)
--(axis cs:26.4686248331108,-1024.33241767824)
--(axis cs:26.5520694259012,-1001.39600297346)
--(axis cs:26.6355140186916,-1018.90652385652)
--(axis cs:27.0527369826435,-1065.69804308313)
--(axis cs:27.1361815754339,-1027.09544507025)
--(axis cs:27.2196261682243,-983.808828423777)
--(axis cs:27.4699599465955,-925.924723920666)
--(axis cs:28.2209612817089,-874.731975226931)
--(axis cs:28.3878504672897,-864.065463162597)
--(axis cs:28.7216288384513,-853.443669493612)
--(axis cs:28.888518024032,-822.86091892833)
--(axis cs:29.3891855807744,-822.321067022492)
--(axis cs:29.4726301735648,-830.43458727376)
--(axis cs:29.9732977303071,-789.126443799552)
--(axis cs:30.2236315086782,-800.751404020498)
--(axis cs:30.5574098798398,-822.924928732727)
--(axis cs:30.8911882510013,-828.393576805643)
--(axis cs:31.0580774365821,-830.005750108583)
--(axis cs:31.3918558077437,-915.812780546604)
--(axis cs:31.475300400534,-899.162872133708)
--(axis cs:31.5587449933244,-913.367392441941)
--(axis cs:31.7256341789052,-896.814741434409)
--(axis cs:32.1428571428571,-952.162507985937)
--(axis cs:32.2263017356475,-966.911157896802)
--(axis cs:32.5600801068091,-980.839482059869)
--(axis cs:32.6435246995995,-897.579827052381)
--(axis cs:32.7269692923899,-924.60396810513)
--(axis cs:33.9786381842457,-984.126333249032)
--(axis cs:34.5627503337784,-1010.09138826289)
--(axis cs:34.6461949265688,-955.842603762153)
--(axis cs:35.0634178905207,-968.220652560073)
--(axis cs:35.1468624833111,-972.020214112397)
--(axis cs:35.3137516688919,-946.340440078981)
--(axis cs:35.4806408544726,-923.733476330265)
--(axis cs:35.8144192256342,-884.3488739608)
--(axis cs:36.5654205607477,-863.130940380586)
--(axis cs:36.7323097463284,-931.014427559064)
--(axis cs:36.8157543391188,-920.957449610347)
--(axis cs:37.06608811749,-903.128458242477)
--(axis cs:37.5667556742323,-893.09937849755)
--(axis cs:38.2343124165554,-883.495440204091)
--(axis cs:38.3177570093458,-895.287153329102)
--(axis cs:38.568090787717,-911.230820645726)
--(axis cs:38.6515353805073,-860.729056503815)
--(axis cs:38.9853137516689,-863.828455208564)
--(axis cs:39.4025367156208,-868.184603957661)
--(axis cs:39.4859813084112,-905.486948158587)
--(axis cs:40.4038718291055,-933.596312163031)
--(axis cs:40.6542056074766,-933.228885361518)
--(axis cs:40.737650200267,-946.043500868302)
--(axis cs:40.9045393858478,-937.674878627918)
--(axis cs:41.0714285714286,-933.477049718723)
--(axis cs:41.3217623497997,-958.569243180605)
--(axis cs:42.239652870494,-951.677891621256)
--(axis cs:42.6568758344459,-919.913566717477)
--(axis cs:42.8237650200267,-907.178123486227)
--(axis cs:43.0740987983979,-861.089985100218)
--(axis cs:43.2409879839786,-878.430013759428)
--(axis cs:43.6582109479306,-888.160807624848)
--(axis cs:43.741655540721,-870.720631869683)
--(axis cs:44.2423230974633,-872.490448677068)
--(axis cs:44.4092122830441,-909.272287606568)
--(axis cs:44.4926568758344,-893.80529422171)
--(axis cs:44.6595460614152,-887.871842489435)
--(axis cs:44.7429906542056,-873.903262542277)
--(axis cs:44.9933244325768,-859.98351549732)
--(axis cs:45.1602136181575,-917.530328994809)
--(axis cs:45.5774365821095,-890.721644585447)
--(axis cs:45.6608811748999,-841.402816824857)
--(axis cs:45.7443257676903,-879.170984791438)
--(axis cs:46.4118825100134,-891.731954531449)
--(axis cs:46.5787716955941,-888.954880234892)
--(axis cs:46.9125500667557,-865.170098859779)
--(axis cs:46.9959946595461,-797.904988671811)
--(axis cs:47.0794392523364,-844.112994300461)
--(axis cs:47.413217623498,-942.912130414173)
--(axis cs:47.7469959946595,-941.256812287397)
--(axis cs:47.8304405874499,-919.771395812445)
--(axis cs:48.0807743658211,-946.675979590809)
--(axis cs:48.2476635514019,-975.421373656967)
--(axis cs:48.3311081441923,-966.575121618433)
--(axis cs:48.4145527369826,-950.056722183206)
--(axis cs:48.497997329773,-925.536203006679)
--(axis cs:48.5814419225634,-927.947310589019)
--(axis cs:48.6648865153538,-1001.85879198392)
--(axis cs:48.8317757009346,-956.414792852238)
--(axis cs:48.915220293725,-962.731020513165)
--(axis cs:49.3324432576769,-981.319356560766)
--(axis cs:49.4158878504673,-954.622164566328)
--(axis cs:49.7496662216288,-927.92497257189)
--(axis cs:50,-901.227780577452)
--(axis cs:50,-329.908116639345)
--(axis cs:50,-329.908116639345)
--(axis cs:49.7496662216288,-333.72775247345)
--(axis cs:49.4158878504673,-337.547388307555)
--(axis cs:49.3324432576769,-341.367024141661)
--(axis cs:48.915220293725,-337.340546084909)
--(axis cs:48.8317757009346,-386.637971429988)
--(axis cs:48.6648865153538,-386.248165849511)
--(axis cs:48.5814419225634,-426.135090272448)
--(axis cs:48.497997329773,-438.207374263829)
--(axis cs:48.4145527369826,-413.044388569444)
--(axis cs:48.3311081441923,-384.035610018704)
--(axis cs:48.2476635514019,-370.162455427156)
--(axis cs:48.0807743658211,-334.026353608828)
--(axis cs:47.8304405874499,-339.789383344921)
--(axis cs:47.7469959946595,-342.693583917959)
--(axis cs:47.413217623498,-320.554946699387)
--(axis cs:47.0794392523364,-365.572195431682)
--(axis cs:46.9959946595461,-369.599326862508)
--(axis cs:46.9125500667557,-354.567942958022)
--(axis cs:46.5787716955941,-354.500103198422)
--(axis cs:46.4118825100134,-347.31905115354)
--(axis cs:45.7443257676903,-331.650481621787)
--(axis cs:45.6608811748999,-335.773944824139)
--(axis cs:45.5774365821095,-318.251633699988)
--(axis cs:45.1602136181575,-331.376010290905)
--(axis cs:44.9933244325768,-354.850613531)
--(axis cs:44.7429906542056,-358.126621926892)
--(axis cs:44.6595460614152,-365.76503748057)
--(axis cs:44.4926568758344,-385.007396643942)
--(axis cs:44.4092122830441,-403.901002449933)
--(axis cs:44.2423230974633,-429.842344553261)
--(axis cs:43.741655540721,-440.316348372365)
--(axis cs:43.6582109479306,-431.29910657716)
--(axis cs:43.2409879839786,-430.430479404634)
--(axis cs:43.0740987983979,-420.884135470373)
--(axis cs:42.8237650200267,-394.508824930347)
--(axis cs:42.6568758344459,-366.25222211832)
--(axis cs:42.239652870494,-316.680413432454)
--(axis cs:41.3217623497997,-316.470399066186)
--(axis cs:41.0714285714286,-306.68619961861)
--(axis cs:40.9045393858478,-310.712871093064)
--(axis cs:40.737650200267,-317.118840789064)
--(axis cs:40.6542056074766,-344.521819507343)
--(axis cs:40.4038718291055,-346.887074852175)
--(axis cs:39.4859813084112,-383.617426231061)
--(axis cs:39.4025367156208,-389.915892083773)
--(axis cs:38.9853137516689,-408.67118939244)
--(axis cs:38.6515353805073,-390.825681045013)
--(axis cs:38.568090787717,-346.041716498526)
--(axis cs:38.3177570093458,-357.167528416154)
--(axis cs:38.2343124165554,-366.58501755958)
--(axis cs:37.5667556742323,-369.084154566066)
--(axis cs:37.06608811749,-354.927702297422)
--(axis cs:36.8157543391188,-372.009404288927)
--(axis cs:36.7323097463284,-363.009536063982)
--(axis cs:36.5654205607477,-411.715506850162)
--(axis cs:35.8144192256342,-391.669645326309)
--(axis cs:35.4806408544726,-372.816902436476)
--(axis cs:35.3137516688919,-347.276724227659)
--(axis cs:35.1468624833111,-325.118247104121)
--(axis cs:35.0634178905207,-276.598923071205)
--(axis cs:34.6461949265688,-318.035326710084)
--(axis cs:34.5627503337784,-292.909777421396)
--(axis cs:33.9786381842457,-306.29177056305)
--(axis cs:32.7269692923899,-302.824227216089)
--(axis cs:32.6435246995995,-321.92245971694)
--(axis cs:32.5600801068091,-292.476073752421)
--(axis cs:32.2263017356475,-353.889548497938)
--(axis cs:32.1428571428571,-347.947367633134)
--(axis cs:31.7256341789052,-365.399873128579)
--(axis cs:31.5587449933244,-365.038724283435)
--(axis cs:31.475300400534,-399.472231277285)
--(axis cs:31.3918558077437,-406.073142479344)
--(axis cs:31.0580774365821,-488.854109161785)
--(axis cs:30.8911882510013,-450.118116135205)
--(axis cs:30.5574098798398,-435.384325853629)
--(axis cs:30.2236315086782,-437.205115318927)
--(axis cs:29.9732977303071,-460.619479836748)
--(axis cs:29.4726301735648,-451.434092884582)
--(axis cs:29.3891855807744,-469.256349882502)
--(axis cs:28.888518024032,-424.818419712156)
--(axis cs:28.7216288384513,-431.585082337442)
--(axis cs:28.3878504672897,-410.892599930316)
--(axis cs:28.2209612817089,-427.289263612354)
--(axis cs:27.4699599465955,-366.996312630673)
--(axis cs:27.2196261682243,-306.14644013091)
--(axis cs:27.1361815754339,-277.505554511223)
--(axis cs:27.0527369826435,-266.400941640638)
--(axis cs:26.6355140186916,-255.605302146422)
--(axis cs:26.5520694259012,-277.650535466698)
--(axis cs:26.4686248331108,-278.040127842001)
--(axis cs:26.0514018691589,-293.30541433196)
--(axis cs:25.8010680907877,-354.241924983945)
--(axis cs:25.6341789052069,-358.325511440297)
--(axis cs:25.5507343124166,-367.350897984749)
--(axis cs:25.216955941255,-399.037998081769)
--(axis cs:25.1335113484646,-401.28780946504)
--(axis cs:24.7997329773031,-390.900389327968)
--(axis cs:24.7162883845127,-369.153856534895)
--(axis cs:24.2990654205608,-370.570746269297)
--(axis cs:24.2156208277704,-369.306465628611)
--(axis cs:23.1308411214953,-375.121168703024)
--(axis cs:22.7136181575434,-333.408763758741)
--(axis cs:22.5467289719626,-325.651224915995)
--(axis cs:22.2129506008011,-293.990074761869)
--(axis cs:21.8791722296395,-328.471375442834)
--(axis cs:21.7122830440587,-315.003769148294)
--(axis cs:21.6288384512684,-303.635581613221)
--(axis cs:21.4619492656876,-304.815121030927)
--(axis cs:21.2116154873164,-331.900300465182)
--(axis cs:20.7109479305741,-334.6862371355)
--(axis cs:19.7096128170895,-355.929910821935)
--(axis cs:19.4592790387183,-375.392490686904)
--(axis cs:19.3758344459279,-380.320072851281)
--(axis cs:19.2923898531375,-399.634674243649)
--(axis cs:19.0420560747664,-416.114444966698)
--(axis cs:18.7082777036048,-390.69953688176)
--(axis cs:18.541388518024,-406.514781568262)
--(axis cs:18.4579439252336,-414.125122575748)
--(axis cs:17.6234979973298,-387.324843293904)
--(axis cs:17.2897196261682,-395.392823061989)
--(axis cs:17.2062750333778,-394.392752761515)
--(axis cs:17.1228304405874,-329.860454562402)
--(axis cs:16.4552736982644,-351.346979575754)
--(axis cs:15.8711615487316,-339.474445455925)
--(axis cs:15.7877169559413,-325.11678044314)
--(axis cs:15.6208277703605,-324.464087103944)
--(axis cs:15.4539385847797,-324.907623145415)
--(axis cs:15.3704939919893,-326.7779792073)
--(axis cs:15.2036048064085,-361.29882041206)
--(axis cs:14.9532710280374,-388.251848500536)
--(axis cs:14.7863818424566,-380.000270947939)
--(axis cs:14.7029372496662,-386.598034513848)
--(axis cs:14.2022696929239,-352.663469105399)
--(axis cs:13.9519359145527,-354.011331075247)
--(axis cs:13.8684913217624,-317.968499723042)
--(axis cs:13.4512683578104,-315.735394590896)
--(axis cs:13.1174899866489,-204.237724421156)
--(axis cs:13.0340453938585,-207.004196468703)
--(axis cs:12.8671562082777,-212.706926914421)
--(axis cs:12.4499332443258,-258.205381389995)
--(axis cs:11.8658210947931,-272.857466089285)
--(axis cs:11.7823765020027,-333.565526048084)
--(axis cs:11.6989319092123,-369.980417046202)
--(axis cs:11.5320427236315,-493.906503171139)
--(axis cs:11.3651535380507,-500.502675725198)
--(axis cs:10.781041388518,-515.352334078672)
--(axis cs:10.6975967957276,-509.100839163423)
--(axis cs:10.4472630173565,-485.251108488623)
--(axis cs:10.3638184245661,-458.350325205499)
--(axis cs:9.77970627503338,-444.120673043799)
--(axis cs:9.6128170894526,-403.727130194839)
--(axis cs:9.36248331108144,-332.137864158072)
--(axis cs:8.77837116154873,-304.912142449194)
--(axis cs:8.69492656875835,-310.750048938231)
--(axis cs:8.44459279038718,-315.392202828972)
--(axis cs:7.77703604806409,-326.247700549661)
--(axis cs:7.27636849132176,-347.899314985919)
--(axis cs:7.19292389853138,-355.714963026612)
--(axis cs:6.94259012016021,-411.815392778772)
--(axis cs:6.52536715620828,-441.727426623609)
--(axis cs:6.10814419225634,-456.501975712902)
--(axis cs:6.02469959946596,-481.624038484036)
--(axis cs:5.94125500667557,-468.527686492866)
--(axis cs:5.85781041388518,-458.081830725717)
--(axis cs:5.60747663551402,-466.826282348679)
--(axis cs:5.52403204272363,-468.03061923504)
--(axis cs:5.35714285714286,-440.990705080789)
--(axis cs:5.19025367156208,-402.539242880288)
--(axis cs:4.68958611481976,-411.851700793714)
--(axis cs:4.60614152202937,-424.322417644038)
--(axis cs:4.52269692923899,-479.435340861784)
--(axis cs:4.4392523364486,-524.469500013649)
--(axis cs:4.35580774365821,-545.663756649446)
--(axis cs:3.85514018691589,-625.539093724816)
--(axis cs:3.68825100133511,-718.505283847214)
--(axis cs:3.60480640854473,-722.920049582461)
--(axis cs:3.43791722296395,-753.902984332794)
--(axis cs:3.27102803738318,-752.345979347249)
--(axis cs:2.93724966622163,-772.547839662876)
--(axis cs:1.93591455273698,-738.418753017469)
--(axis cs:1.60213618157543,-769.421920633362)
--(axis cs:1.51869158878505,-548.139849690521)
--(axis cs:1.43524699599466,-269.903869073096)
--(axis cs:1.1849132176235,-88.1774584177101)
--(axis cs:1.10146862483311,371.620804211946)
--(axis cs:0.851134846461949,869.550552252781)
--(axis cs:0.433911882510013,1367.48030029361)
--(axis cs:0.350467289719626,1865.41004833445)
--cycle;

\addplot [semithick, color0]
table {%
0 -547.175928624471
0.0534188034188034 -560.841915639242
0.32051282051282 -886.354788038466
0.587606837606838 -1305.10112626818
0.854700854700855 -1834.1943210178
1.12179487179487 -2101.70147501628
1.38888888888889 -2329.42224256727
1.65598290598291 -2340.76114366319
1.92307692307692 -2222.95614217122
2.19017094017094 -1993.18316718207
2.45726495726496 -1882.05157470703
2.72435897435897 -1827.17270406087
2.99145299145299 -1668.32155320909
3.25854700854701 -1605.19353196886
3.52564102564103 -1482.62642211914
3.79273504273504 -1478.81194017198
4.05982905982906 -1420.1418419732
4.32692307692308 -1480.66980455187
4.59401709401709 -1684.57198554145
4.86111111111111 -1804.40718892415
5.12820512820513 -1964.93318820529
5.39529914529914 -2110.75928378635
5.66239316239316 -2680.21230197483
5.92948717948718 -2905.18132663303
6.1965811965812 -2825.57580362956
6.46367521367521 -2179.87216830783
6.73076923076923 -1609.86973707411
6.99786324786325 -1285.010514662
7.26495726495726 -993.83235812717
7.53205128205128 -914.941455078125
7.7991452991453 -884.082851070828
8.06623931623932 -897.357094531589
8.33333333333333 -811.28684984843
8.60042735042735 -676.528763114082
8.86752136752137 -628.418801710341
9.13461538461538 -652.519260915121
9.4017094017094 -667.692931365967
9.66880341880342 -708.374486372206
9.93589743589744 -749.648680983649
10.2029914529915 -729.252040629917
10.4700854700855 -666.5417312834
10.7371794871795 -603.187311469184
11.0042735042735 -562.854425726997
11.2713675213675 -543.982050026788
11.5384615384615 -518.248530366686
11.8055555555556 -531.639318868849
12.0726495726496 -542.858459027608
12.3397435897436 -648.786620648702
12.6068376068376 -766.356479305691
12.8739316239316 -833.265141730838
13.1410256410256 -767.669085746341
13.4081196581197 -649.210950565338
13.6752136752137 -577.474416605631
13.9423076923077 -542.712644237942
14.2094017094017 -529.08322491116
14.4764957264957 -493.221226882935
14.7435897435897 -463.359308009678
15.0106837606838 -420.689618831211
15.2777777777778 -411.824987708198
15.5448717948718 -414.435082944234
15.8119658119658 -410.402467706468
16.0790598290598 -411.269637298584
16.3461538461538 -407.686030790541
16.6132478632479 -399.960518074036
16.8803418803419 -390.828499242994
17.1474358974359 -385.603707398309
17.4145299145299 -377.796549987793
17.6816239316239 -369.094496070014
17.9487179487179 -342.913381316927
18.215811965812 -372.022706513935
18.482905982906 -383.881207948261
18.75 -399.608609072367
19.017094017094 -389.758092647129
19.284188034188 -374.461013772753
19.5512820512821 -372.92112358941
19.8183760683761 -355.437792544895
20.0854700854701 -372.496045091417
20.3525641025641 -365.412781482273
20.6196581196581 -369.347295422024
20.8867521367521 -348.924843978882
21.1538461538462 -330.232167010837
21.4209401709402 -320.988540098402
21.6880341880342 -320.160484186808
21.9551282051282 -319.239829678006
22.2222222222222 -314.374054463704
22.4893162393162 -305.864305792915
22.7564102564103 -298.926192474365
23.0235042735043 -273.45987010532
23.2905982905983 -271.080861706204
23.5576923076923 -271.853272204929
23.8247863247863 -281.255584642622
24.0918803418803 -272.44313931995
24.3589743589744 -269.074931176504
24.6260683760684 -264.363518269857
24.8931623931624 -251.870182122125
25.1602564102564 -257.776962365045
25.4273504273504 -254.97949057685
25.6944444444444 -260.472279103597
25.9615384615385 -260.793913184272
26.2286324786325 -269.697645907932
26.4957264957265 -259.361789364285
26.7628205128205 -239.195827568902
27.0299145299145 -238.461749055651
27.2970085470085 -251.941634792752
27.5641025641026 -252.089653947618
27.8311965811966 -239.634815936618
28.0982905982906 -212.446092902289
28.3653846153846 -205.019018257989
28.6324786324786 -200.5538485633
28.8995726495726 -207.014512464735
29.1666666666667 -203.622011269463
29.4337606837607 -217.553153546651
29.7008547008547 -216.994135305617
29.9679487179487 -219.796039348178
30.2350427350427 -199.890332624647
30.5021367521368 -214.187497965495
30.7692307692308 -215.969524892171
31.0363247863248 -207.251919089423
31.3034188034188 -179.784200753106
31.5705128205128 -176.706291071574
31.8376068376068 -179.994995201959
32.1047008547009 -187.313340589735
32.3717948717949 -185.966132778592
32.6388888888889 -183.335545942518
32.9059829059829 -181.855711995231
33.1730769230769 -176.256001742681
33.4401709401709 -176.381398471196
33.707264957265 -172.624972958035
33.974358974359 -162.378669187758
34.241452991453 -151.26102265252
34.508547008547 -149.639534293281
34.775641025641 -152.361268446181
35.042735042735 -157.563598293728
35.3098290598291 -163.7781088935
35.5769230769231 -172.794935099284
35.8440170940171 -175.519303088718
36.1111111111111 -174.732680299547
36.3782051282051 -174.375892935859
36.6452991452991 -169.09336183336
36.9123931623932 -167.393936241998
37.1794871794872 -161.70004196167
37.4465811965812 -167.128189171685
37.7136752136752 -152.097916793823
37.9807692307692 -153.955666308933
38.2478632478633 -146.055575349596
38.5149572649573 -163.294242095947
38.7820512820513 -162.048603990343
39.0491452991453 -160.488687811958
39.3162393162393 -153.51405766805
39.5833333333333 -152.190203221639
39.8504273504274 -149.866027281019
40.1175213675214 -146.340314949883
40.3846153846154 -149.243605804443
40.6517094017094 -147.487233776516
40.9188034188034 -147.29505059984
41.1858974358974 -147.997113842434
41.4529914529915 -153.023957655165
41.7200854700855 -150.128908877903
41.9871794871795 -150.562972259522
42.2542735042735 -160.846712409125
42.5213675213675 -185.310402001275
42.7884615384615 -173.150394948324
43.0555555555556 -174.228296152751
43.3226495726496 -152.819775560167
43.5897435897436 -152.848864322238
43.8568376068376 -138.062400902642
44.1239316239316 -141.928796217177
44.3910256410256 -146.012700907389
44.6581196581197 -152.556397840712
44.9252136752137 -149.938812764486
45.1923076923077 -150.482458411323
45.4594017094017 -156.916458638509
45.7264957264957 -155.557443491618
45.9935897435897 -151.739536370171
46.2606837606838 -135.041199451023
46.5277777777778 -130.781618203057
46.7948717948718 -138.537773005168
47.0619658119658 -142.977973810832
47.3290598290598 -134.450851101346
47.5961538461538 -123.479990302192
47.8632478632479 -123.798861906264
48.1303418803419 -144.838435787625
48.3974358974359 -149.848984273275
48.6645299145299 -152.953829532199
48.9316239316239 -152.834467866686
49.1987179487179 -152.86832584805
49.465811965812 -154.112002563477
49.732905982906 -149.68443031311
50 -158.933602523804
};
\addlegendentry{\scriptsize SRT}
\addplot [semithick, color1]
table {%
0 -717.460579681397
0.0534188034188034 -1061.77332661947
0.32051282051282 -1360.89708404541
0.587606837606838 -2546.43223198785
0.854700854700855 -3109.46129014757
1.12179487179487 -2958.08069051107
1.38888888888889 -1783.38947686089
1.65598290598291 -922.402631293403
1.92307692307692 -674.616788736979
2.19017094017094 -615.662968275282
2.45726495726496 -548.374546983507
2.72435897435897 -479.530129496257
2.99145299145299 -417.737792502509
3.25854700854701 -374.066951073541
3.52564102564103 -356.025271691216
3.79273504273504 -314.226795578003
4.05982905982906 -289.041368442112
4.32692307692308 -264.113752746582
4.59401709401709 -267.563131925795
4.86111111111111 -240.102641593086
5.12820512820513 -221.254874293009
5.39529914529914 -211.326854451497
5.66239316239316 -210.468498399523
5.92948717948718 -194.712534756131
6.1965811965812 -173.523608059353
6.46367521367521 -169.04498562283
6.73076923076923 -170.899704996745
6.99786324786325 -173.39631245931
7.26495726495726 -172.056157599555
7.53205128205128 -173.378984408908
7.7991452991453 -160.10927005344
8.06623931623932 -149.296136813694
8.33333333333333 -142.911611938477
8.60042735042735 -152.272978210449
8.86752136752137 -153.307889472114
9.13461538461538 -152.903540039063
9.4017094017094 -145.322010633681
9.66880341880342 -153.103022427029
9.93589743589744 -144.12034962972
10.2029914529915 -144.901107109918
10.4700854700855 -125.239458041721
10.7371794871795 -118.872750345866
11.0042735042735 -122.342927042643
11.2713675213675 -131.931964619954
11.5384615384615 -130.870879448785
11.8055555555556 -129.702002800836
12.0726495726496 -118.934624735514
12.3397435897436 -128.473505825467
12.6068376068376 -112.317096455892
12.8739316239316 -117.52146419949
13.1410256410256 -113.277176920573
13.4081196581197 -114.292318725586
13.6752136752137 -105.420897759332
13.9423076923077 -106.017311265734
14.2094017094017 -105.600259738498
14.4764957264957 -109.938277520074
14.7435897435897 -104.72780456543
15.0106837606838 -100.667856174045
15.2777777777778 -95.9104404025608
15.5448717948718 -99.5176096598307
15.8119658119658 -107.95448489719
16.0790598290598 -109.124046495226
16.3461538461538 -114.221606106228
16.6132478632479 -113.135371059842
16.8803418803419 -108.524777052138
17.1474358974359 -95.1915276421441
17.4145299145299 -88.9212156507704
17.6816239316239 -89.4303717719185
17.9487179487179 -85.0149156358508
18.215811965812 -87.6436023288303
18.482905982906 -85.0578598022461
18.75 -91.0642752753364
19.017094017094 -86.0580831739638
19.284188034188 -91.4071508619521
19.5512820512821 -95.1045436435276
19.8183760683761 -106.301582505968
20.0854700854701 -106.118638949924
20.3525641025641 -101.656928337945
20.6196581196581 -94.7635448879666
20.8867521367521 -94.3933039347331
21.1538461538462 -94.2465932210287
21.4209401709402 -93.9781224568686
21.6880341880342 -87.1695770263673
21.9551282051282 -89.12410413954
22.2222222222222 -91.4037740071615
22.4893162393162 -97.8987216525608
22.7564102564103 -88.0043531629775
23.0235042735043 -83.0015803019207
23.2905982905983 -80.5690843370226
23.5576923076923 -85.0212531195747
23.8247863247863 -85.7754908243815
24.0918803418803 -89.6407362196181
24.3589743589744 -99.7983790079753
24.6260683760684 -106.217210727268
24.8931623931624 -100.390029229058
25.1602564102564 -96.5960152520074
25.4273504273504 -85.2362392849393
25.6944444444444 -93.380827331543
25.9615384615385 -88.0676517062717
26.2286324786325 -102.333741251628
26.4957264957265 -97.8321958753798
26.7628205128205 -101.152636379666
27.0299145299145 -98.3860399034288
27.2970085470085 -99.9536948310004
27.5641025641026 -104.430160692003
27.8311965811966 -93.777549065484
28.0982905982906 -86.2890787760417
28.3653846153846 -79.6863048977322
28.6324786324786 -85.3192615085178
28.8995726495726 -88.0974411010742
29.1666666666667 -94.2663965861003
29.4337606837607 -93.6305450439453
29.7008547008547 -93.275601026747
29.9679487179487 -85.8419199625651
30.2350427350427 -91.5346825493707
30.5021367521368 -92.9112872653537
30.7692307692308 -95.3857211642795
31.0363247863248 -83.199545288086
31.3034188034188 -74.5581624348958
31.5705128205128 -71.4134624905056
31.8376068376068 -79.1467710706923
32.1047008547009 -85.6890294392904
32.3717948717949 -89.5984193589952
32.6388888888889 -86.9354690551758
32.9059829059829 -92.7983679877387
33.1730769230769 -96.7121744791667
33.4401709401709 -102.94460144043
33.707264957265 -99.9185241699219
33.974358974359 -106.614403788249
34.241452991453 -97.4495965745715
34.508547008547 -98.0277503967286
34.775641025641 -86.9170783996582
35.042735042735 -92.3647716946072
35.3098290598291 -101.270719061958
35.5769230769231 -105.171898057726
35.8440170940171 -101.525731574165
36.1111111111111 -93.0697642008464
36.3782051282051 -93.3787436591255
36.6452991452991 -101.584833950467
36.9123931623932 -106.408127848307
37.1794871794872 -113.990313381619
37.4465811965812 -108.798143344455
37.7136752136752 -103.932601250543
37.9807692307692 -92.3637154473199
38.2478632478633 -89.5282306247288
38.5149572649573 -84.1544623480903
38.7820512820513 -87.8157604641385
39.0491452991453 -88.2488184611003
39.3162393162393 -92.6831276787653
39.5833333333333 -87.4955522325304
39.8504273504274 -89.1210828993056
40.1175213675214 -81.7228853013781
40.3846153846154 -74.6289861043295
40.6517094017094 -78.4203628540039
40.9188034188034 -77.2427954779731
41.1858974358974 -81.652313401964
41.4529914529915 -77.3056235419379
41.7200854700855 -82.4864931742351
41.9871794871795 -86.1902217441135
42.2542735042735 -99.1584639655219
42.5213675213675 -107.8418097602
42.7884615384615 -109.843204243978
43.0555555555556 -94.2004531860352
43.3226495726496 -95.6101787990994
43.5897435897436 -91.4251274108887
43.8568376068376 -92.4956077575684
44.1239316239316 -84.5619631449382
44.3910256410256 -88.6895677354601
44.6581196581197 -89.4928454928928
44.9252136752137 -96.2332087198893
45.1923076923077 -92.0975665622288
45.4594017094017 -92.6503950330946
45.7264957264957 -82.6413296169705
45.9935897435897 -86.2830358717177
46.2606837606838 -85.5136707729764
46.5277777777778 -88.1308565775553
46.7948717948718 -88.8161648220486
47.0619658119658 -94.2967937893338
47.3290598290598 -106.340656026204
47.5961538461538 -106.891991678874
47.8632478632479 -98.5490698920356
48.1303418803419 -87.2057793511285
48.3974358974359 -79.6653465270996
48.6645299145299 -75.4026478237576
48.9316239316239 -71.5828846401639
49.1987179487179 -78.0605597601997
49.465811965812 -86.4161683824327
49.732905982906 -91.8753019544814
50 -91.7053343031142
};
\addlegendentry{\scriptsize CTBR}
\addplot [semithick, color2]
table {%
0.350467289719626 -2438.98681937081
0.433911882510013 -2936.77366315569
0.851134846461949 -3434.56050694057
1.10146862483311 -3932.34735072545
1.1849132176235 -4016.18619419643
1.43524699599466 -4071.89104282924
1.51869158878505 -3947.6567855399
1.60213618157543 -3996.28063807896
1.93591455273698 -3311.08261701311
2.93724966622163 -2490.19002668108
3.27102803738318 -2010.95301670619
3.43791722296395 -1597.27510131836
3.60480640854473 -1184.21911376953
3.68825100133511 -1100.46341221401
3.85514018691589 -971.318205217634
4.35580774365821 -871.597879366193
4.4392523364486 -850.335878982544
4.52269692923899 -799.782730876378
4.60614152202937 -741.459472122192
4.68958611481976 -737.779893613543
5.19025367156208 -714.513773356846
5.35714285714286 -715.600503441947
5.52403204272363 -724.481586303711
5.60747663551402 -714.618999982561
5.85781041388518 -713.016167515346
5.94125500667557 -720.431660853794
6.02469959946596 -719.637914341518
6.10814419225634 -723.268507777623
6.52536715620828 -706.17805367606
6.94259012016021 -684.492181570871
7.19292389853138 -668.454963531494
7.27636849132176 -657.703725825718
7.77703604806409 -659.278288988386
8.44459279038718 -653.280038081578
8.69492656875835 -640.549329550607
8.77837116154873 -641.966177869524
9.36248331108144 -674.397110486712
9.6128170894526 -680.036184430803
9.77970627503338 -701.697056100028
10.3638184245661 -708.819341779436
10.4472630173565 -709.357177472796
10.6975967957276 -715.354383806501
10.781041388518 -728.504131818499
11.3651535380507 -701.159364275251
11.5320427236315 -693.211026611328
11.6989319092123 -715.874715488979
11.7823765020027 -710.31167401995
11.8658210947931 -693.36813066755
12.4499332443258 -688.737800990513
12.8671562082777 -693.813146002633
13.0340453938585 -697.840710351126
13.1174899866489 -722.316813779558
13.4512683578104 -692.722848848615
13.8684913217624 -668.00290637425
13.9519359145527 -679.010061438424
14.2022696929239 -681.954001955305
14.7029372496662 -663.130968431745
14.7863818424566 -689.400898154122
14.9532710280374 -667.586169063023
15.2036048064085 -655.62534752982
15.3704939919893 -684.974466552734
15.4539385847797 -700.068084891183
15.6208277703605 -710.086905517578
15.7877169559413 -698.654271327428
15.8711615487316 -686.366575142997
16.4552736982644 -690.96115914481
17.1228304405874 -700.623470971244
17.2062750333778 -689.049988566807
17.2897196261682 -673.000434995379
17.6234979973298 -659.982554092407
18.4579439252336 -675.711715382167
18.541388518024 -660.008215451922
18.7082777036048 -664.822918385097
19.0420560747664 -658.272815333775
19.2923898531375 -646.688586382185
19.3758344459279 -649.679832196917
19.4592790387183 -659.80272757394
19.7096128170895 -652.685880126953
20.7109479305741 -646.997267870222
21.2116154873164 -628.864959782192
21.4619492656876 -604.281990770612
21.6288384512684 -607.865295039586
21.7122830440587 -598.81084034511
21.8791722296395 -579.323308955601
22.2129506008011 -576.624365626744
22.5467289719626 -574.630364183698
22.7136181575434 -590.795194854736
23.1308411214953 -643.311179526193
24.2156208277704 -672.264282727923
24.2990654205608 -668.795676814488
24.7162883845127 -661.452278028215
24.7997329773031 -673.846273367745
25.1335113484646 -690.386456298828
25.216955941255 -669.329921177455
25.5507343124166 -617.348799092429
25.6341789052069 -607.369512331826
25.8010680907877 -627.453172130585
26.0514018691589 -640.795291358403
26.4686248331108 -651.186272760119
26.5520694259012 -639.52326922008
26.6355140186916 -637.255913001469
27.0527369826435 -666.049492361886
27.1361815754339 -652.300499790736
27.2196261682243 -644.977634277344
27.4699599465955 -646.460518275669
28.2209612817089 -651.010619419643
28.3878504672897 -637.479031546456
28.7216288384513 -642.514375915527
28.888518024032 -623.839669320243
29.3891855807744 -645.788708452497
29.4726301735648 -640.934340079171
29.9732977303071 -624.87296181815
30.2236315086782 -618.978259669713
30.5574098798398 -629.154627293178
30.8911882510013 -639.255846470424
31.0580774365821 -659.429929635184
31.3918558077437 -660.942961512974
31.475300400534 -649.317551705496
31.5587449933244 -639.203058362688
31.7256341789052 -631.107307281494
32.1428571428571 -650.054937809535
32.2263017356475 -660.40035319737
32.5600801068091 -636.657777906145
32.6435246995995 -609.751143384661
32.7269692923899 -613.714097660609
33.9786381842457 -645.209051906041
34.5627503337784 -651.500582842145
34.6461949265688 -636.938965236119
35.0634178905207 -622.409787815639
35.1468624833111 -648.569230608259
35.3137516688919 -646.80858215332
35.4806408544726 -648.27518938337
35.8144192256342 -638.009259643555
36.5654205607477 -637.423223615374
36.7323097463284 -647.011981811523
36.8157543391188 -646.483426949637
37.06608811749 -629.02808026995
37.5667556742323 -631.091766531808
38.2343124165554 -625.040228881836
38.3177570093458 -626.227340872628
38.568090787717 -628.636268572126
38.6515353805073 -625.777368774414
38.9853137516689 -636.249822300502
39.4025367156208 -629.050248020717
39.4859813084112 -644.552187194824
40.4038718291055 -640.241693507603
40.6542056074766 -638.875352434431
40.737650200267 -631.581170828683
40.9045393858478 -624.193874860491
41.0714285714286 -620.081624668666
41.3217623497997 -637.519821123396
42.239652870494 -634.179152526855
42.6568758344459 -643.082894417899
42.8237650200267 -650.843474208287
43.0740987983979 -640.987060285296
43.2409879839786 -654.430246582031
43.6582109479306 -659.729957101004
43.741655540721 -655.518490121024
44.2423230974633 -651.166396615165
44.4092122830441 -656.58664502825
44.4926568758344 -639.406345432826
44.6595460614152 -626.818439985003
44.7429906542056 -616.014942234584
44.9933244325768 -607.41706451416
45.1602136181575 -624.453169642857
45.5774365821095 -604.486639142718
45.6608811748999 -588.588380824498
45.7443257676903 -605.410733206613
46.4118825100134 -619.525502842494
46.5787716955941 -621.727491716657
46.9125500667557 -609.869020908901
46.9959946595461 -583.752157767159
47.0794392523364 -604.842594866071
47.413217623498 -631.73353855678
47.7469959946595 -641.975198102678
47.8304405874499 -629.780389578683
48.0807743658211 -640.351166599818
48.2476635514019 -672.791914542062
48.3311081441923 -675.305365818568
48.4145527369826 -681.550555376325
48.497997329773 -681.871788635254
48.5814419225634 -677.041200430734
48.6648865153538 -694.053478916713
48.8317757009346 -671.526382141113
48.915220293725 -650.035783299037
49.3324432576769 -661.343190351214
49.4158878504673 -646.084776436942
49.7496662216288 -630.82636252267
50 -615.567948608398
};
\addlegendentry{\scriptsize LV}
\end{axis}

\end{tikzpicture}


==> figures/learning_curve_vanilla.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
title={Without Domain Randomization},
ticklabel style={font=\footnotesize},
width=8cm,
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize Million Environment Interactions},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize Reward},
ymajorgrids,
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,-519.58717473348)
--(axis cs:0,-529.847695159912)
--(axis cs:0.0548847420417124,-569.875971794129)
--(axis cs:0.329308452250274,-1062.61068337758)
--(axis cs:0.603732162458837,-1481.87138264974)
--(axis cs:0.878155872667399,-1880.93418197632)
--(axis cs:1.15257958287596,-1757.82019399007)
--(axis cs:1.42700329308452,-2209.71862945557)
--(axis cs:1.70142700329308,-2984.75685679118)
--(axis cs:1.97585071350165,-5396.22650044759)
--(axis cs:2.25027442371021,-5408.74048360189)
--(axis cs:2.52469813391877,-5611.89943644206)
--(axis cs:2.79912184412733,-3383.46237080892)
--(axis cs:3.0735455543359,-2837.84734700521)
--(axis cs:3.34796926454446,-1499.95938008626)
--(axis cs:3.62239297475302,-1017.35671386719)
--(axis cs:3.89681668496158,-882.754724121094)
--(axis cs:4.17124039517014,-940.000011189779)
--(axis cs:4.4456641053787,-885.554312133789)
--(axis cs:4.72008781558727,-735.580023193359)
--(axis cs:4.99451152579583,-591.368738810222)
--(axis cs:5.26893523600439,-566.849004109701)
--(axis cs:5.54335894621295,-480.706384023031)
--(axis cs:5.81778265642152,-481.937415822347)
--(axis cs:6.09220636663008,-415.582616170247)
--(axis cs:6.36663007683864,-457.308923085531)
--(axis cs:6.6410537870472,-471.694011688232)
--(axis cs:6.91547749725576,-502.067112986247)
--(axis cs:7.18990120746433,-427.184522310893)
--(axis cs:7.46432491767289,-365.115848223368)
--(axis cs:7.73874862788145,-338.902430788676)
--(axis cs:8.01317233809001,-358.751583735148)
--(axis cs:8.28759604829857,-389.128089523315)
--(axis cs:8.56201975850714,-379.633671442668)
--(axis cs:8.8364434687157,-348.173963165283)
--(axis cs:9.11086717892426,-273.189418156942)
--(axis cs:9.38529088913282,-300.942985153198)
--(axis cs:9.65971459934138,-308.784000015259)
--(axis cs:9.93413830954995,-344.21540184021)
--(axis cs:10.2085620197585,-304.440521748861)
--(axis cs:10.4829857299671,-287.939686711629)
--(axis cs:10.7574094401756,-284.361329555512)
--(axis cs:11.0318331503842,-268.139491939545)
--(axis cs:11.3062568605928,-262.149845027924)
--(axis cs:11.5806805708013,-260.684207979838)
--(axis cs:11.8551042810099,-267.890668296814)
--(axis cs:12.1295279912184,-254.1880970637)
--(axis cs:12.403951701427,-249.501696650187)
--(axis cs:12.6783754116356,-238.338805516561)
--(axis cs:12.9527991218441,-249.041892623901)
--(axis cs:13.2272228320527,-235.244699350993)
--(axis cs:13.5016465422613,-241.401336924235)
--(axis cs:13.7760702524698,-264.971119181315)
--(axis cs:14.0504939626784,-244.355912780762)
--(axis cs:14.3249176728869,-238.541042836507)
--(axis cs:14.5993413830955,-224.082958730062)
--(axis cs:14.8737650933041,-252.897705586751)
--(axis cs:15.1481888035126,-277.415360387166)
--(axis cs:15.4226125137212,-251.049848810832)
--(axis cs:15.6970362239298,-260.701797103882)
--(axis cs:15.9714599341383,-215.532394917806)
--(axis cs:16.2458836443469,-211.143689982096)
--(axis cs:16.5203073545554,-169.362097676595)
--(axis cs:16.794731064764,-170.469153340658)
--(axis cs:17.0691547749726,-182.291515604655)
--(axis cs:17.3435784851811,-203.696086120605)
--(axis cs:17.6180021953897,-213.497897338867)
--(axis cs:17.8924259055982,-228.118085734049)
--(axis cs:18.1668496158068,-212.843938700358)
--(axis cs:18.4412733260154,-233.114367675781)
--(axis cs:18.7156970362239,-220.022296142578)
--(axis cs:18.9901207464325,-219.417807515462)
--(axis cs:19.2645444566411,-196.989050801595)
--(axis cs:19.5389681668496,-162.627152760824)
--(axis cs:19.8133918770582,-172.527822113037)
--(axis cs:20.0878155872667,-175.453260040283)
--(axis cs:20.3622392974753,-224.220487467448)
--(axis cs:20.6366630076839,-233.014893086751)
--(axis cs:20.9110867178924,-233.433655293783)
--(axis cs:21.185510428101,-201.328870646159)
--(axis cs:21.4599341383096,-205.241193644206)
--(axis cs:21.7343578485181,-235.253065363566)
--(axis cs:22.0087815587267,-224.14999478658)
--(axis cs:22.2832052689352,-214.822459793091)
--(axis cs:22.5576289791438,-175.479549662272)
--(axis cs:22.8320526893524,-196.657373046875)
--(axis cs:23.1064763995609,-165.345176951091)
--(axis cs:23.3809001097695,-218.258022816976)
--(axis cs:23.6553238199781,-190.144924418132)
--(axis cs:23.9297475301866,-191.338756815592)
--(axis cs:24.2041712403952,-137.093968963623)
--(axis cs:24.4785949506037,-138.060438028971)
--(axis cs:24.7530186608123,-150.97462387085)
--(axis cs:25.0274423710209,-150.862049611409)
--(axis cs:25.3018660812294,-184.037841033936)
--(axis cs:25.576289791438,-187.830967458089)
--(axis cs:25.8507135016465,-170.558280181885)
--(axis cs:26.1251372118551,-135.672418467204)
--(axis cs:26.3995609220637,-143.618104553223)
--(axis cs:26.6739846322722,-160.657187143962)
--(axis cs:26.9484083424808,-168.789208730062)
--(axis cs:27.2228320526894,-144.770417785645)
--(axis cs:27.4972557628979,-132.824591827393)
--(axis cs:27.7716794731065,-106.740191650391)
--(axis cs:28.046103183315,-97.7465225219727)
--(axis cs:28.3205268935236,-90.5586435953776)
--(axis cs:28.5949506037322,-114.798001861572)
--(axis cs:28.8693743139407,-111.909913635254)
--(axis cs:29.1437980241493,-129.939956919352)
--(axis cs:29.4182217343579,-119.708213806152)
--(axis cs:29.6926454445664,-122.382115936279)
--(axis cs:29.967069154775,-107.726190185547)
--(axis cs:30.2414928649835,-124.572206370036)
--(axis cs:30.5159165751921,-115.084923044841)
--(axis cs:30.7903402854007,-99.9168099721273)
--(axis cs:31.0647639956092,-94.4307959238688)
--(axis cs:31.3391877058178,-116.643568547567)
--(axis cs:31.6136114160264,-155.958352915446)
--(axis cs:31.8880351262349,-134.596066029867)
--(axis cs:32.1624588364435,-114.119919077555)
--(axis cs:32.436882546652,-96.2274121602376)
--(axis cs:32.7113062568606,-116.44495417277)
--(axis cs:32.9857299670692,-126.56191813151)
--(axis cs:33.2601536772777,-128.033447519938)
--(axis cs:33.5345773874863,-104.051605224609)
--(axis cs:33.8090010976948,-103.443328603109)
--(axis cs:34.0834248079034,-102.044579823812)
--(axis cs:34.357848518112,-115.59948794047)
--(axis cs:34.6322722283205,-118.043525314331)
--(axis cs:34.9066959385291,-110.637034988403)
--(axis cs:35.1811196487377,-104.162093098958)
--(axis cs:35.4555433589462,-83.4577582041423)
--(axis cs:35.7299670691548,-84.4930009206136)
--(axis cs:36.0043907793633,-82.4136325836182)
--(axis cs:36.2788144895719,-90.9557767232259)
--(axis cs:36.5532381997805,-88.6624379475911)
--(axis cs:36.827661909989,-114.936975351969)
--(axis cs:37.1020856201976,-127.146009318034)
--(axis cs:37.3765093304062,-126.309180196126)
--(axis cs:37.6509330406147,-124.009258524577)
--(axis cs:37.9253567508233,-108.005606587728)
--(axis cs:38.1997804610318,-100.789057922363)
--(axis cs:38.4742041712404,-74.0748217264811)
--(axis cs:38.748627881449,-86.6156183878581)
--(axis cs:39.0230515916575,-89.8554801940918)
--(axis cs:39.2974753018661,-101.818996429443)
--(axis cs:39.5718990120747,-91.8346890767415)
--(axis cs:39.8463227222832,-94.8102648417155)
--(axis cs:40.1207464324918,-85.3582819620768)
--(axis cs:40.3951701427003,-81.870529683431)
--(axis cs:40.6695938529089,-85.5345794677735)
--(axis cs:40.9440175631175,-89.8995951334635)
--(axis cs:41.218441273326,-98.1291127522786)
--(axis cs:41.4928649835346,-101.754761250814)
--(axis cs:41.7672886937431,-118.540990702311)
--(axis cs:42.0417124039517,-128.190809122721)
--(axis cs:42.3161361141603,-121.703042856852)
--(axis cs:42.5905598243688,-122.812621307373)
--(axis cs:42.8649835345774,-111.451780192057)
--(axis cs:43.139407244786,-107.676118723551)
--(axis cs:43.4138309549945,-78.6004465738932)
--(axis cs:43.6882546652031,-95.9672843933105)
--(axis cs:43.9626783754116,-118.904222361247)
--(axis cs:44.2371020856202,-158.539815775553)
--(axis cs:44.5115257958288,-157.163881174723)
--(axis cs:44.7859495060373,-135.300429534912)
--(axis cs:45.0603732162459,-108.745448303223)
--(axis cs:45.3347969264545,-99.8650085449219)
--(axis cs:45.609220636663,-103.607961527507)
--(axis cs:45.8836443468716,-96.9726351420085)
--(axis cs:46.1580680570801,-81.77062403361)
--(axis cs:46.4324917672887,-71.8224397023519)
--(axis cs:46.7069154774973,-83.1953581492106)
--(axis cs:46.9813391877058,-113.069857152303)
--(axis cs:47.2557628979144,-135.422660064697)
--(axis cs:47.5301866081229,-109.494326527913)
--(axis cs:47.8046103183315,-70.7375990549724)
--(axis cs:48.0790340285401,-58.2612361907959)
--(axis cs:48.3534577387486,-82.1579064687093)
--(axis cs:48.6278814489572,-113.236156972249)
--(axis cs:48.9023051591658,-110.13715540568)
--(axis cs:49.1767288693743,-106.324632517497)
--(axis cs:49.4511525795829,-94.6437789916992)
--(axis cs:49.7255762897914,-112.807121785482)
--(axis cs:50,-132.539223225911)
--(axis cs:50,-31.426601155599)
--(axis cs:50,-31.426601155599)
--(axis cs:49.7255762897914,-28.8835866292318)
--(axis cs:49.4511525795829,-33.6536036173503)
--(axis cs:49.1767288693743,-33.9492693583171)
--(axis cs:48.9023051591658,-33.4907656351726)
--(axis cs:48.6278814489572,-36.3238471984864)
--(axis cs:48.3534577387486,-39.3322416941325)
--(axis cs:48.0790340285401,-42.3933177947998)
--(axis cs:47.8046103183315,-26.1710264841715)
--(axis cs:47.5301866081229,-23.4132525126139)
--(axis cs:47.2557628979144,-32.7193346659343)
--(axis cs:46.9813391877058,-51.4040810902914)
--(axis cs:46.7069154774973,-56.0370385487875)
--(axis cs:46.4324917672887,-55.7657283782959)
--(axis cs:46.1580680570801,-53.3081331888835)
--(axis cs:45.8836443468716,-42.9971031188965)
--(axis cs:45.609220636663,-42.9232264200847)
--(axis cs:45.3347969264545,-32.3666035970052)
--(axis cs:45.0603732162459,-32.7090896606445)
--(axis cs:44.7859495060373,-19.8483960469564)
--(axis cs:44.5115257958288,-15.383081817627)
--(axis cs:44.2371020856202,-20.0440251668295)
--(axis cs:43.9626783754116,-30.7095639546713)
--(axis cs:43.6882546652031,-34.104891204834)
--(axis cs:43.4138309549945,-40.1470448811849)
--(axis cs:43.139407244786,-32.2111966451009)
--(axis cs:42.8649835345774,-49.1337951660157)
--(axis cs:42.5905598243688,-43.6692019144695)
--(axis cs:42.3161361141603,-29.5669476826986)
--(axis cs:42.0417124039517,-8.72161966959642)
--(axis cs:41.7672886937431,-15.6675755818686)
--(axis cs:41.4928649835346,-25.7247909545899)
--(axis cs:41.218441273326,-33.6369944254558)
--(axis cs:40.9440175631175,-34.2136088053386)
--(axis cs:40.6695938529089,-45.2330942789714)
--(axis cs:40.3951701427003,-47.5621576944987)
--(axis cs:40.1207464324918,-54.0454340616862)
--(axis cs:39.8463227222832,-66.9776242574056)
--(axis cs:39.5718990120747,-80.0270118713379)
--(axis cs:39.2974753018661,-75.1718193054199)
--(axis cs:39.0230515916575,-63.124481455485)
--(axis cs:38.748627881449,-58.522971089681)
--(axis cs:38.4742041712404,-62.6918474833171)
--(axis cs:38.1997804610318,-45.9537694295248)
--(axis cs:37.9253567508233,-48.5520706176758)
--(axis cs:37.6509330406147,-41.1232477823893)
--(axis cs:37.3765093304062,-58.5270512898763)
--(axis cs:37.1020856201976,-54.6488861083985)
--(axis cs:36.827661909989,-51.8546114603679)
--(axis cs:36.5532381997805,-50.6812042236329)
--(axis cs:36.2788144895719,-36.7503964742025)
--(axis cs:36.0043907793633,-37.6495695749919)
--(axis cs:35.7299670691548,-46.6169312795004)
--(axis cs:35.4555433589462,-65.5080191294353)
--(axis cs:35.1811196487377,-56.3276570638021)
--(axis cs:34.9066959385291,-44.6541945139567)
--(axis cs:34.6322722283205,-41.2594407399496)
--(axis cs:34.357848518112,-50.3404867808025)
--(axis cs:34.0834248079034,-57.7710192362468)
--(axis cs:33.8090010976948,-55.9672309875488)
--(axis cs:33.5345773874863,-64.9547566731771)
--(axis cs:33.2601536772777,-50.6939201354981)
--(axis cs:32.9857299670692,-67.0035359700521)
--(axis cs:32.7113062568606,-66.5363960266114)
--(axis cs:32.436882546652,-82.3737754821778)
--(axis cs:32.1624588364435,-64.4432843526205)
--(axis cs:31.8880351262349,-48.8863522847494)
--(axis cs:31.6136114160264,-29.2458417256674)
--(axis cs:31.3391877058178,-28.218499883016)
--(axis cs:31.0647639956092,-37.4182109832764)
--(axis cs:30.7903402854007,-44.235569636027)
--(axis cs:30.5159165751921,-42.6812680562337)
--(axis cs:30.2414928649835,-51.0800829569499)
--(axis cs:29.967069154775,-64.7733561197917)
--(axis cs:29.6926454445664,-71.1939557393392)
--(axis cs:29.4182217343579,-69.0432093302409)
--(axis cs:29.1437980241493,-60.9679425557455)
--(axis cs:28.8693743139407,-64.7610041300456)
--(axis cs:28.5949506037322,-69.7932523091634)
--(axis cs:28.3205268935236,-75.4300384521485)
--(axis cs:28.046103183315,-75.3410313924154)
--(axis cs:27.7716794731065,-77.8494120279948)
--(axis cs:27.4972557628979,-81.1604509989421)
--(axis cs:27.2228320526894,-77.5320002237956)
--(axis cs:26.9484083424808,-62.355054473877)
--(axis cs:26.6739846322722,-63.9299522399902)
--(axis cs:26.3995609220637,-71.9045588175456)
--(axis cs:26.1251372118551,-69.5584180196127)
--(axis cs:25.8507135016465,-64.6665596008301)
--(axis cs:25.576289791438,-50.4179964701335)
--(axis cs:25.3018660812294,-69.7635012308757)
--(axis cs:25.0274423710209,-69.2832054138184)
--(axis cs:24.7530186608123,-73.5266390482585)
--(axis cs:24.4785949506037,-68.6255096435548)
--(axis cs:24.2041712403952,-88.0835838317871)
--(axis cs:23.9297475301866,-76.0730056762695)
--(axis cs:23.6553238199781,-85.7018661499024)
--(axis cs:23.3809001097695,-58.6328834533692)
--(axis cs:23.1064763995609,-82.4900245666504)
--(axis cs:22.8320526893524,-65.9037882486979)
--(axis cs:22.5576289791438,-82.4079004923503)
--(axis cs:22.2832052689352,-98.1505171457927)
--(axis cs:22.0087815587267,-118.282393773397)
--(axis cs:21.7343578485181,-107.70521736145)
--(axis cs:21.4599341383096,-63.9346832275391)
--(axis cs:21.185510428101,-29.1022145589193)
--(axis cs:20.9110867178924,-31.4532658894857)
--(axis cs:20.6366630076839,-60.6223739624024)
--(axis cs:20.3622392974753,-59.8533894856771)
--(axis cs:20.0878155872667,-79.0829200744629)
--(axis cs:19.8133918770582,-78.525697072347)
--(axis cs:19.5389681668496,-128.074030812581)
--(axis cs:19.2645444566411,-137.662885030111)
--(axis cs:18.9901207464325,-132.378730773926)
--(axis cs:18.7156970362239,-105.776536051432)
--(axis cs:18.4412733260154,-113.42333577474)
--(axis cs:18.1668496158068,-122.445153299967)
--(axis cs:17.8924259055982,-106.632660929362)
--(axis cs:17.6180021953897,-77.4866546630859)
--(axis cs:17.3435784851811,-83.6075017293295)
--(axis cs:17.0691547749726,-119.071673075358)
--(axis cs:16.794731064764,-113.213361104329)
--(axis cs:16.5203073545554,-101.13153330485)
--(axis cs:16.2458836443469,-93.3613698323568)
--(axis cs:15.9714599341383,-126.215376281738)
--(axis cs:15.6970362239298,-135.098839441935)
--(axis cs:15.4226125137212,-141.909990310669)
--(axis cs:15.1481888035126,-116.641031265259)
--(axis cs:14.8737650933041,-141.606362406413)
--(axis cs:14.5993413830955,-151.153671010335)
--(axis cs:14.3249176728869,-162.708617909749)
--(axis cs:14.0504939626784,-134.629865010579)
--(axis cs:13.7760702524698,-128.876815795898)
--(axis cs:13.5016465422613,-148.153830210368)
--(axis cs:13.2272228320527,-169.768709564209)
--(axis cs:12.9527991218441,-174.817190170288)
--(axis cs:12.6783754116356,-168.324738438924)
--(axis cs:12.403951701427,-160.341407648722)
--(axis cs:12.1295279912184,-162.360084724426)
--(axis cs:11.8551042810099,-145.483119519552)
--(axis cs:11.5806805708013,-161.808870506287)
--(axis cs:11.3062568605928,-171.875975322723)
--(axis cs:11.0318331503842,-225.294038168589)
--(axis cs:10.7574094401756,-229.731001313527)
--(axis cs:10.4829857299671,-233.71844291687)
--(axis cs:10.2085620197585,-199.937325541178)
--(axis cs:9.93413830954995,-203.223504765828)
--(axis cs:9.65971459934138,-174.129040400187)
--(axis cs:9.38529088913282,-205.827784856161)
--(axis cs:9.11086717892426,-185.603711064657)
--(axis cs:8.8364434687157,-208.708952585856)
--(axis cs:8.56201975850714,-142.995575841268)
--(axis cs:8.28759604829857,-185.667506535848)
--(axis cs:8.01317233809001,-201.372551854452)
--(axis cs:7.73874862788145,-276.935537020365)
--(axis cs:7.46432491767289,-261.805520311991)
--(axis cs:7.18990120746433,-234.816564496358)
--(axis cs:6.91547749725576,-173.363303375244)
--(axis cs:6.6410537870472,-189.299194590251)
--(axis cs:6.36663007683864,-209.215019480387)
--(axis cs:6.09220636663008,-227.20563659668)
--(axis cs:5.81778265642152,-204.947463226318)
--(axis cs:5.54335894621295,-266.374717966716)
--(axis cs:5.26893523600439,-327.749398803711)
--(axis cs:4.99451152579583,-395.369882202149)
--(axis cs:4.72008781558727,-417.707904052734)
--(axis cs:4.4456641053787,-396.162478637695)
--(axis cs:4.17124039517014,-467.811628214518)
--(axis cs:3.89681668496158,-514.195772298177)
--(axis cs:3.62239297475302,-614.723543294271)
--(axis cs:3.34796926454446,-520.614885457357)
--(axis cs:3.0735455543359,-271.251513671875)
--(axis cs:2.79912184412733,-873.461870320638)
--(axis cs:2.52469813391877,-449.863694254557)
--(axis cs:2.25027442371021,-562.706893920898)
--(axis cs:1.97585071350165,-52.9315012613929)
--(axis cs:1.70142700329308,-776.320575459798)
--(axis cs:1.42700329308452,-982.641963195801)
--(axis cs:1.15257958287596,-1052.91230214437)
--(axis cs:0.878155872667399,-813.929550425212)
--(axis cs:0.603732162458837,-713.199713134766)
--(axis cs:0.329308452250274,-526.288451576233)
--(axis cs:0.0548847420417124,-518.728263409933)
--(axis cs:0,-519.58717473348)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,-261.748972427801)
--(axis cs:0,-489.189764297052)
--(axis cs:0.0548847420417124,-1208.16073748498)
--(axis cs:0.329308452250274,-2372.16660206921)
--(axis cs:0.603732162458837,-4799.77370920466)
--(axis cs:0.878155872667399,-4882.77019255666)
--(axis cs:1.15257958287596,-4014.80909635712)
--(axis cs:1.42700329308452,-1700.80883309323)
--(axis cs:1.70142700329308,-1257.80300973527)
--(axis cs:1.97585071350165,-1003.85216025025)
--(axis cs:2.25027442371021,-1008.5669217628)
--(axis cs:2.52469813391877,-986.567928310811)
--(axis cs:2.79912184412733,-1014.1895755154)
--(axis cs:3.0735455543359,-870.498182405585)
--(axis cs:3.34796926454446,-712.906792557192)
--(axis cs:3.62239297475302,-569.186677539712)
--(axis cs:3.89681668496158,-556.946090066204)
--(axis cs:4.17124039517014,-540.176784518552)
--(axis cs:4.4456641053787,-512.786927962939)
--(axis cs:4.72008781558727,-447.331126527215)
--(axis cs:4.99451152579583,-406.412383251713)
--(axis cs:5.26893523600439,-370.960456291955)
--(axis cs:5.54335894621295,-340.558737077377)
--(axis cs:5.81778265642152,-296.850513410746)
--(axis cs:6.09220636663008,-283.40501507556)
--(axis cs:6.36663007683864,-276.154948612672)
--(axis cs:6.6410537870472,-282.242380943934)
--(axis cs:6.91547749725576,-250.928598075553)
--(axis cs:7.18990120746433,-229.888073925267)
--(axis cs:7.46432491767289,-200.492478142252)
--(axis cs:7.73874862788145,-215.934323893438)
--(axis cs:8.01317233809001,-208.427883558907)
--(axis cs:8.28759604829857,-211.085826726418)
--(axis cs:8.56201975850714,-185.244600390411)
--(axis cs:8.8364434687157,-173.201033743665)
--(axis cs:9.11086717892426,-173.055310931989)
--(axis cs:9.38529088913282,-174.819630520523)
--(axis cs:9.65971459934138,-176.699547200741)
--(axis cs:9.93413830954995,-167.274796107765)
--(axis cs:10.2085620197585,-172.827235406067)
--(axis cs:10.4829857299671,-192.491387128515)
--(axis cs:10.7574094401756,-169.798446538448)
--(axis cs:11.0318331503842,-139.794167158079)
--(axis cs:11.3062568605928,-115.334277756076)
--(axis cs:11.5806805708013,-116.914760602904)
--(axis cs:11.8551042810099,-116.70276129454)
--(axis cs:12.1295279912184,-113.916331289401)
--(axis cs:12.403951701427,-174.070974120238)
--(axis cs:12.6783754116356,-189.616258605238)
--(axis cs:12.9527991218441,-207.936623652413)
--(axis cs:13.2272228320527,-153.539779038969)
--(axis cs:13.5016465422613,-143.647545503902)
--(axis cs:13.7760702524698,-130.092138400431)
--(axis cs:14.0504939626784,-126.533406037544)
--(axis cs:14.3249176728869,-122.967495682291)
--(axis cs:14.5993413830955,-115.932158663337)
--(axis cs:14.8737650933041,-117.788737033183)
--(axis cs:15.1481888035126,-107.649059294682)
--(axis cs:15.4226125137212,-111.476596889875)
--(axis cs:15.6970362239298,-103.729170628265)
--(axis cs:15.9714599341383,-99.75082147969)
--(axis cs:16.2458836443469,-100.721416517899)
--(axis cs:16.5203073545554,-106.094695912607)
--(axis cs:16.794731064764,-104.677435100387)
--(axis cs:17.0691547749726,-97.106389659038)
--(axis cs:17.3435784851811,-90.1890681141413)
--(axis cs:17.6180021953897,-112.799085252438)
--(axis cs:17.8924259055982,-101.40228009873)
--(axis cs:18.1668496158068,-103.401212066483)
--(axis cs:18.4412733260154,-99.1108419266159)
--(axis cs:18.7156970362239,-94.0603345270144)
--(axis cs:18.9901207464325,-79.6294403942367)
--(axis cs:19.2645444566411,-66.8694157188488)
--(axis cs:19.5389681668496,-61.8972568964936)
--(axis cs:19.8133918770582,-76.7289543094055)
--(axis cs:20.0878155872667,-82.3396192359013)
--(axis cs:20.3622392974753,-113.809248317456)
--(axis cs:20.6366630076839,-123.405670112295)
--(axis cs:20.9110867178924,-123.63457644562)
--(axis cs:21.185510428101,-95.2812525135317)
--(axis cs:21.4599341383096,-85.0012413006952)
--(axis cs:21.7343578485181,-74.5583198599464)
--(axis cs:22.0087815587267,-69.6578224279092)
--(axis cs:22.2832052689352,-57.1728500038913)
--(axis cs:22.5576289791438,-52.5910697489966)
--(axis cs:22.8320526893524,-65.9502674788119)
--(axis cs:23.1064763995609,-74.7799004110799)
--(axis cs:23.3809001097695,-82.2572122536315)
--(axis cs:23.6553238199781,-74.2538038697915)
--(axis cs:23.9297475301866,-72.5817670190643)
--(axis cs:24.2041712403952,-87.8350844758303)
--(axis cs:24.4785949506037,-92.4407713634698)
--(axis cs:24.7530186608123,-99.9351033118732)
--(axis cs:25.0274423710209,-96.3031244159651)
--(axis cs:25.3018660812294,-93.148994840606)
--(axis cs:25.576289791438,-103.064865222966)
--(axis cs:25.8507135016465,-94.4885725552225)
--(axis cs:26.1251372118551,-100.761340787722)
--(axis cs:26.3995609220637,-82.2421331846235)
--(axis cs:26.6739846322722,-78.5340818056144)
--(axis cs:26.9484083424808,-80.0638237806594)
--(axis cs:27.2228320526894,-83.0205701307881)
--(axis cs:27.4972557628979,-83.0154937606932)
--(axis cs:27.7716794731065,-62.8335567836185)
--(axis cs:28.046103183315,-74.4053707840235)
--(axis cs:28.3205268935236,-64.662010686983)
--(axis cs:28.5949506037322,-108.157182731627)
--(axis cs:28.8693743139407,-100.611548988438)
--(axis cs:29.1437980241493,-105.090816152659)
--(axis cs:29.4182217343579,-78.5853265257923)
--(axis cs:29.6926454445664,-97.3217269134794)
--(axis cs:29.967069154775,-104.944280889997)
--(axis cs:30.2414928649835,-102.009417789742)
--(axis cs:30.5159165751921,-108.115327296497)
--(axis cs:30.7903402854007,-111.734523496372)
--(axis cs:31.0647639956092,-102.147528240966)
--(axis cs:31.3391877058178,-61.6362869535275)
--(axis cs:31.6136114160264,-51.466582515399)
--(axis cs:31.8880351262349,-59.4141747120098)
--(axis cs:32.1624588364435,-69.3441318037156)
--(axis cs:32.436882546652,-72.4441430230301)
--(axis cs:32.7113062568606,-70.6674900522285)
--(axis cs:32.9857299670692,-63.1910800847663)
--(axis cs:33.2601536772777,-66.413678127013)
--(axis cs:33.5345773874863,-81.0277245180701)
--(axis cs:33.8090010976948,-85.2048331889914)
--(axis cs:34.0834248079034,-79.7398056683695)
--(axis cs:34.357848518112,-74.2173911579129)
--(axis cs:34.6322722283205,-74.7475433636413)
--(axis cs:34.9066959385291,-168.01423715014)
--(axis cs:35.1811196487377,-153.521426452804)
--(axis cs:35.4555433589462,-156.943844971179)
--(axis cs:35.7299670691548,-61.0154201386811)
--(axis cs:36.0043907793633,-68.0729379320073)
--(axis cs:36.2788144895719,-79.315972059775)
--(axis cs:36.5532381997805,-91.9887815107572)
--(axis cs:36.827661909989,-91.3150429422966)
--(axis cs:37.1020856201976,-90.1673002114884)
--(axis cs:37.3765093304062,-97.1186549058576)
--(axis cs:37.6509330406147,-96.7765782038395)
--(axis cs:37.9253567508233,-87.3213737275693)
--(axis cs:38.1997804610318,-78.4753601843766)
--(axis cs:38.4742041712404,-79.6495774285372)
--(axis cs:38.748627881449,-66.5045483952508)
--(axis cs:39.0230515916575,-65.5717714840081)
--(axis cs:39.2974753018661,-78.7534054426816)
--(axis cs:39.5718990120747,-95.6747924944057)
--(axis cs:39.8463227222832,-100.760287960556)
--(axis cs:40.1207464324918,-138.238086636123)
--(axis cs:40.3951701427003,-150.677675187116)
--(axis cs:40.6695938529089,-144.512977225585)
--(axis cs:40.9440175631175,-99.622371018576)
--(axis cs:41.218441273326,-75.6447914743263)
--(axis cs:41.4928649835346,-97.6414201576017)
--(axis cs:41.7672886937431,-99.1368401603737)
--(axis cs:42.0417124039517,-97.3968571348936)
--(axis cs:42.3161361141603,-77.4777553698849)
--(axis cs:42.5905598243688,-76.1190623586087)
--(axis cs:42.8649835345774,-78.3979888503321)
--(axis cs:43.139407244786,-87.6092541992851)
--(axis cs:43.4138309549945,-87.9672601215013)
--(axis cs:43.6882546652031,-109.268156160268)
--(axis cs:43.9626783754116,-100.981576157086)
--(axis cs:44.2371020856202,-95.3158478572831)
--(axis cs:44.5115257958288,-84.1166317984555)
--(axis cs:44.7859495060373,-80.011824297787)
--(axis cs:45.0603732162459,-74.618911502388)
--(axis cs:45.3347969264545,-88.5213598772851)
--(axis cs:45.609220636663,-110.738686606185)
--(axis cs:45.8836443468716,-110.023376767979)
--(axis cs:46.1580680570801,-91.083640897764)
--(axis cs:46.4324917672887,-69.9341264300026)
--(axis cs:46.7069154774973,-74.3571970143877)
--(axis cs:46.9813391877058,-73.4280893946983)
--(axis cs:47.2557628979144,-72.6507377458772)
--(axis cs:47.5301866081229,-82.5203431509002)
--(axis cs:47.8046103183315,-91.0409764942945)
--(axis cs:48.0790340285401,-115.480892270762)
--(axis cs:48.3534577387486,-107.307614706063)
--(axis cs:48.6278814489572,-105.3391428452)
--(axis cs:48.9023051591658,-86.5898257086849)
--(axis cs:49.1767288693743,-129.374441817325)
--(axis cs:49.4511525795829,-128.601911394162)
--(axis cs:49.7255762897914,-116.7775321026)
--(axis cs:50,-47.194349470388)
--(axis cs:50,-36.4183504197487)
--(axis cs:50,-36.4183504197487)
--(axis cs:49.7255762897914,-24.3234312356161)
--(axis cs:49.4511525795829,-35.2166643165589)
--(axis cs:49.1767288693743,-45.4941454222585)
--(axis cs:48.9023051591658,-51.559894546849)
--(axis cs:48.6278814489572,-37.2772623875476)
--(axis cs:48.3534577387486,-32.0092164164412)
--(axis cs:48.0790340285401,-34.1127315899146)
--(axis cs:47.8046103183315,-34.1975516090042)
--(axis cs:47.5301866081229,-44.189983319369)
--(axis cs:47.2557628979144,-51.9359094573564)
--(axis cs:46.9813391877058,-58.6446553562783)
--(axis cs:46.7069154774973,-57.2586826378476)
--(axis cs:46.4324917672887,-51.9351389779836)
--(axis cs:46.1580680570801,-52.0412973889114)
--(axis cs:45.8836443468716,-38.2710866651812)
--(axis cs:45.609220636663,-39.5026185967226)
--(axis cs:45.3347969264545,-32.2716268441776)
--(axis cs:45.0603732162459,-35.3980098165139)
--(axis cs:44.7859495060373,-37.5460143116966)
--(axis cs:44.5115257958288,-36.432636457838)
--(axis cs:44.2371020856202,-46.8370479217967)
--(axis cs:43.9626783754116,-35.4745999225586)
--(axis cs:43.6882546652031,-37.2236407147325)
--(axis cs:43.4138309549945,-33.4722194520665)
--(axis cs:43.139407244786,-38.0011272026246)
--(axis cs:42.8649835345774,-38.3232730854319)
--(axis cs:42.5905598243688,-36.1775237416517)
--(axis cs:42.3161361141603,-32.6533983302019)
--(axis cs:42.0417124039517,-29.6568666878061)
--(axis cs:41.7672886937431,-32.067511646267)
--(axis cs:41.4928649835346,-45.4363243899244)
--(axis cs:41.218441273326,-53.4291926294064)
--(axis cs:40.9440175631175,-53.8538958000004)
--(axis cs:40.6695938529089,-51.0775101062295)
--(axis cs:40.3951701427003,-53.6710349365823)
--(axis cs:40.1207464324918,-58.496972635795)
--(axis cs:39.8463227222832,-59.1794696620568)
--(axis cs:39.5718990120747,-62.4260097788148)
--(axis cs:39.2974753018661,-55.9474029340545)
--(axis cs:39.0230515916575,-52.8901808950067)
--(axis cs:38.748627881449,-42.9778677153178)
--(axis cs:38.4742041712404,-39.9886444817276)
--(axis cs:38.1997804610318,-37.9078568430757)
--(axis cs:37.9253567508233,-44.59332387714)
--(axis cs:37.6509330406147,-55.6766156302535)
--(axis cs:37.3765093304062,-61.349823148613)
--(axis cs:37.1020856201976,-53.4496848552434)
--(axis cs:36.827661909989,-40.9124734015619)
--(axis cs:36.5532381997805,-35.3666017900241)
--(axis cs:36.2788144895719,-41.6807957896174)
--(axis cs:36.0043907793633,-46.9660594638261)
--(axis cs:35.7299670691548,-45.4276147327382)
--(axis cs:35.4555433589462,-36.4155395231784)
--(axis cs:35.1811196487377,-41.654082851667)
--(axis cs:34.9066959385291,-51.3895029486018)
--(axis cs:34.6322722283205,-58.0281076780254)
--(axis cs:34.357848518112,-54.1068438681288)
--(axis cs:34.0834248079034,-53.1901490299812)
--(axis cs:33.8090010976948,-55.8731283724235)
--(axis cs:33.5345773874863,-57.8649173547598)
--(axis cs:33.2601536772777,-52.3634089362466)
--(axis cs:32.9857299670692,-52.7300194296651)
--(axis cs:32.7113062568606,-52.1055280006144)
--(axis cs:32.436882546652,-48.588684735759)
--(axis cs:32.1624588364435,-42.0947153778166)
--(axis cs:31.8880351262349,-36.0215444177645)
--(axis cs:31.6136114160264,-29.0956811429127)
--(axis cs:31.3391877058178,-41.5464974024838)
--(axis cs:31.0647639956092,-36.6125757900667)
--(axis cs:30.7903402854007,-39.6775089065146)
--(axis cs:30.5159165751921,-42.5606346853821)
--(axis cs:30.2414928649835,-49.9666574462603)
--(axis cs:29.967069154775,-58.7792732549687)
--(axis cs:29.6926454445664,-36.7373035769721)
--(axis cs:29.4182217343579,-27.1141441637693)
--(axis cs:29.1437980241493,-24.7759485093415)
--(axis cs:28.8693743139407,-32.7685874590449)
--(axis cs:28.5949506037322,-33.6076973003829)
--(axis cs:28.3205268935236,-26.020224352622)
--(axis cs:28.046103183315,-23.0277289202952)
--(axis cs:27.7716794731065,-31.6248487746498)
--(axis cs:27.4972557628979,-32.5466952990942)
--(axis cs:27.2228320526894,-42.2558641953838)
--(axis cs:26.9484083424808,-38.121174795187)
--(axis cs:26.6739846322722,-40.8496201122459)
--(axis cs:26.3995609220637,-43.8238909174816)
--(axis cs:26.1251372118551,-42.9644021457637)
--(axis cs:25.8507135016465,-38.0973117085579)
--(axis cs:25.576289791438,-32.0717189106059)
--(axis cs:25.3018660812294,-36.7745240396024)
--(axis cs:25.0274423710209,-37.0186403816695)
--(axis cs:24.7530186608123,-31.3187768286433)
--(axis cs:24.4785949506037,-25.1795146879625)
--(axis cs:24.2041712403952,-29.8572705317652)
--(axis cs:23.9297475301866,-34.4579271948029)
--(axis cs:23.6553238199781,-43.4473012056208)
--(axis cs:23.3809001097695,-41.0808607986688)
--(axis cs:23.1064763995609,-43.2162469142239)
--(axis cs:22.8320526893524,-44.3427226334928)
--(axis cs:22.5576289791438,-47.9367734720321)
--(axis cs:22.2832052689352,-51.9346305326755)
--(axis cs:22.0087815587267,-40.5133889843087)
--(axis cs:21.7343578485181,-47.6557653586951)
--(axis cs:21.4599341383096,-40.9227760332892)
--(axis cs:21.185510428101,-42.3104792573016)
--(axis cs:20.9110867178924,-32.1993224801616)
--(axis cs:20.6366630076839,-47.3531487896143)
--(axis cs:20.3622392974753,-47.0337007656604)
--(axis cs:20.0878155872667,-53.0659959984738)
--(axis cs:19.8133918770582,-43.7461019785719)
--(axis cs:19.5389681668496,-51.8593952573693)
--(axis cs:19.2645444566411,-56.0011246457345)
--(axis cs:18.9901207464325,-52.429668085581)
--(axis cs:18.7156970362239,-59.0522678764145)
--(axis cs:18.4412733260154,-61.6911017040266)
--(axis cs:18.1668496158068,-59.4856619840812)
--(axis cs:17.8924259055982,-43.9853840180236)
--(axis cs:17.6180021953897,-35.8909232924835)
--(axis cs:17.3435784851811,-36.0642423649169)
--(axis cs:17.0691547749726,-63.3133026559577)
--(axis cs:16.794731064764,-50.9165854888055)
--(axis cs:16.5203073545554,-50.2672435812086)
--(axis cs:16.2458836443469,-25.7454458003523)
--(axis cs:15.9714599341383,-41.6497481817683)
--(axis cs:15.6970362239298,-43.1420072146173)
--(axis cs:15.4226125137212,-52.2746129625554)
--(axis cs:15.1481888035126,-61.8274177560991)
--(axis cs:14.8737650933041,-59.2084139813567)
--(axis cs:14.5993413830955,-57.1702712140499)
--(axis cs:14.3249176728869,-44.3696143708773)
--(axis cs:14.0504939626784,-58.5307920961365)
--(axis cs:13.7760702524698,-64.2130909561226)
--(axis cs:13.5016465422613,-86.9894234902386)
--(axis cs:13.2272228320527,-85.3881411541734)
--(axis cs:12.9527991218441,-53.7248026374628)
--(axis cs:12.6783754116356,-32.1163143317737)
--(axis cs:12.403951701427,-36.7837742453763)
--(axis cs:12.1295279912184,-79.9388146524389)
--(axis cs:11.8551042810099,-78.2365724728212)
--(axis cs:11.5806805708013,-81.1892867061243)
--(axis cs:11.3062568605928,-76.5243641438803)
--(axis cs:11.0318331503842,-87.5475578310705)
--(axis cs:10.7574094401756,-96.8128656495948)
--(axis cs:10.4829857299671,-101.206238942991)
--(axis cs:10.2085620197585,-102.973499389397)
--(axis cs:9.93413830954995,-93.6219215571655)
--(axis cs:9.65971459934138,-103.286702256724)
--(axis cs:9.38529088913282,-109.440812594711)
--(axis cs:9.11086717892426,-114.322153531987)
--(axis cs:8.8364434687157,-102.023130752863)
--(axis cs:8.56201975850714,-114.249154695852)
--(axis cs:8.28759604829857,-99.2561661392508)
--(axis cs:8.01317233809001,-108.298457858194)
--(axis cs:7.73874862788145,-106.086673217565)
--(axis cs:7.46432491767289,-144.127543423504)
--(axis cs:7.18990120746433,-149.66748095212)
--(axis cs:6.91547749725576,-190.409916210065)
--(axis cs:6.6410537870472,-205.286585387548)
--(axis cs:6.36663007683864,-234.403121315815)
--(axis cs:6.09220636663008,-236.981083637785)
--(axis cs:5.81778265642152,-249.465565792542)
--(axis cs:5.54335894621295,-267.800531280642)
--(axis cs:5.26893523600439,-280.833571418006)
--(axis cs:4.99451152579583,-318.575309009029)
--(axis cs:4.72008781558727,-362.029453238953)
--(axis cs:4.4456641053787,-385.319567534023)
--(axis cs:4.17124039517014,-423.610282470923)
--(axis cs:3.89681668496158,-445.151643834078)
--(axis cs:3.62239297475302,-489.313283126521)
--(axis cs:3.34796926454446,-470.343434629223)
--(axis cs:3.0735455543359,-451.284011604832)
--(axis cs:2.79912184412733,-422.804007994253)
--(axis cs:2.52469813391877,-427.964122436531)
--(axis cs:2.25027442371021,-433.690480614858)
--(axis cs:1.97585071350165,-562.504916606576)
--(axis cs:1.70142700329308,-770.989228288272)
--(axis cs:1.42700329308452,-1352.02919587813)
--(axis cs:1.15257958287596,-1053.5811570066)
--(axis cs:0.878155872667399,-1154.35004195397)
--(axis cs:0.603732162458837,-1033.25727156249)
--(axis cs:0.329308452250274,-1222.68096025447)
--(axis cs:0.0548847420417124,-925.832396568571)
--(axis cs:0,-261.748972427801)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,-3763.5296282087)
--(axis cs:0,-3763.5296282087)
--(axis cs:0.0548847420417124,-4494.76538085937)
--(axis cs:0.329308452250274,-5226.00113351004)
--(axis cs:0.603732162458837,-5957.23688616071)
--(axis cs:0.878155872667399,-6903.81382533482)
--(axis cs:1.15257958287596,-8309.68770926339)
--(axis cs:1.42700329308452,-8456.77462332589)
--(axis cs:1.70142700329308,-8860.5322265625)
--(axis cs:1.97585071350165,-8878.29080636161)
--(axis cs:2.25027442371021,-8445.47160993303)
--(axis cs:2.52469813391877,-7155.06012834821)
--(axis cs:2.79912184412733,-5711.19044712611)
--(axis cs:3.0735455543359,-3863.18866838728)
--(axis cs:3.34796926454446,-2887.59231298249)
--(axis cs:3.62239297475302,-2019.87119173353)
--(axis cs:3.89681668496158,-1685.41055760503)
--(axis cs:4.17124039517014,-1332.55284116581)
--(axis cs:4.4456641053787,-1104.61477425377)
--(axis cs:4.72008781558727,-1009.48485525262)
--(axis cs:4.99451152579583,-988.883137284345)
--(axis cs:5.26893523600439,-1003.17075458389)
--(axis cs:5.54335894621295,-1014.92155480685)
--(axis cs:5.81778265642152,-933.758141850402)
--(axis cs:6.09220636663008,-959.18602629817)
--(axis cs:6.36663007683864,-913.714841661975)
--(axis cs:6.6410537870472,-923.107909329121)
--(axis cs:6.91547749725576,-868.373697231487)
--(axis cs:7.18990120746433,-860.730774261689)
--(axis cs:7.46432491767289,-825.787595981929)
--(axis cs:7.73874862788145,-889.467704851235)
--(axis cs:8.01317233809001,-877.793104953886)
--(axis cs:8.28759604829857,-889.150989272219)
--(axis cs:8.56201975850714,-914.754766737231)
--(axis cs:8.8364434687157,-949.936171844624)
--(axis cs:9.11086717892426,-992.417345764403)
--(axis cs:9.38529088913282,-993.235656828839)
--(axis cs:9.65971459934138,-974.316571671027)
--(axis cs:9.93413830954995,-1001.49625953903)
--(axis cs:10.2085620197585,-985.962183289666)
--(axis cs:10.4829857299671,-954.323897315254)
--(axis cs:10.7574094401756,-888.754714419937)
--(axis cs:11.0318331503842,-826.568934480013)
--(axis cs:11.3062568605928,-861.383453804703)
--(axis cs:11.5806805708013,-806.814006424233)
--(axis cs:11.8551042810099,-856.896767609208)
--(axis cs:12.1295279912184,-870.588758368987)
--(axis cs:12.403951701427,-867.04051410046)
--(axis cs:12.6783754116356,-918.845174828689)
--(axis cs:12.9527991218441,-934.235932518794)
--(axis cs:13.2272228320527,-887.128631822635)
--(axis cs:13.5016465422613,-930.747776348483)
--(axis cs:13.7760702524698,-870.279839206585)
--(axis cs:14.0504939626784,-879.791239817042)
--(axis cs:14.3249176728869,-851.87459442672)
--(axis cs:14.5993413830955,-898.713252706351)
--(axis cs:14.8737650933041,-867.666143035624)
--(axis cs:15.1481888035126,-880.792261610335)
--(axis cs:15.4226125137212,-868.304131959859)
--(axis cs:15.6970362239298,-894.720761637151)
--(axis cs:15.9714599341383,-942.868943785032)
--(axis cs:16.2458836443469,-979.514906570387)
--(axis cs:16.5203073545554,-986.197379390491)
--(axis cs:16.794731064764,-988.263182323209)
--(axis cs:17.0691547749726,-958.838193974374)
--(axis cs:17.3435784851811,-940.239223220544)
--(axis cs:17.6180021953897,-891.835746619896)
--(axis cs:17.8924259055982,-915.066723079725)
--(axis cs:18.1668496158068,-929.415873094969)
--(axis cs:18.4412733260154,-861.655639535648)
--(axis cs:18.7156970362239,-877.704425821116)
--(axis cs:18.9901207464325,-925.994361358057)
--(axis cs:19.2645444566411,-987.866557551367)
--(axis cs:19.5389681668496,-1014.71511418699)
--(axis cs:19.8133918770582,-945.067080569166)
--(axis cs:20.0878155872667,-926.652393033584)
--(axis cs:20.3622392974753,-910.301273325956)
--(axis cs:20.6366630076839,-975.04605808165)
--(axis cs:20.9110867178924,-1030.65978783031)
--(axis cs:21.185510428101,-1012.67040798159)
--(axis cs:21.4599341383096,-995.441528267678)
--(axis cs:21.7343578485181,-996.484521442437)
--(axis cs:22.0087815587267,-1004.43013494723)
--(axis cs:22.2832052689352,-1033.75535687576)
--(axis cs:22.5576289791438,-997.45176954871)
--(axis cs:22.8320526893524,-944.086214950355)
--(axis cs:23.1064763995609,-889.665171698812)
--(axis cs:23.3809001097695,-875.209576382131)
--(axis cs:23.6553238199781,-940.522897061503)
--(axis cs:23.9297475301866,-926.330430972338)
--(axis cs:24.2041712403952,-919.11646954864)
--(axis cs:24.4785949506037,-909.882537817953)
--(axis cs:24.7530186608123,-958.401413782171)
--(axis cs:25.0274423710209,-1011.13093889128)
--(axis cs:25.3018660812294,-1010.23169544621)
--(axis cs:25.576289791438,-989.422034952986)
--(axis cs:25.8507135016465,-966.207853210214)
--(axis cs:26.1251372118551,-990.767555231467)
--(axis cs:26.3995609220637,-979.322479122218)
--(axis cs:26.6739846322722,-930.928148348919)
--(axis cs:26.9484083424808,-903.040916761313)
--(axis cs:27.2228320526894,-926.678768048887)
--(axis cs:27.4972557628979,-890.917632503681)
--(axis cs:27.7716794731065,-931.128347149309)
--(axis cs:28.046103183315,-903.830383904215)
--(axis cs:28.3205268935236,-908.728413044228)
--(axis cs:28.5949506037322,-954.312415989685)
--(axis cs:28.8693743139407,-943.333170807021)
--(axis cs:29.1437980241493,-916.83614451468)
--(axis cs:29.4182217343579,-962.973682258235)
--(axis cs:29.6926454445664,-927.184166684586)
--(axis cs:29.967069154775,-918.673654717852)
--(axis cs:30.2414928649835,-894.42191682989)
--(axis cs:30.5159165751921,-861.400088324288)
--(axis cs:30.7903402854007,-825.42721567562)
--(axis cs:31.0647639956092,-853.541253528399)
--(axis cs:31.3391877058178,-830.959570872248)
--(axis cs:31.6136114160264,-826.720026365055)
--(axis cs:31.8880351262349,-803.212954891702)
--(axis cs:32.1624588364435,-833.454722712185)
--(axis cs:32.436882546652,-811.499312198712)
--(axis cs:32.7113062568606,-882.187749869884)
--(axis cs:32.9857299670692,-922.238616977363)
--(axis cs:33.2601536772777,-876.97707534769)
--(axis cs:33.5345773874863,-913.279532331479)
--(axis cs:33.8090010976948,-989.688839509399)
--(axis cs:34.0834248079034,-967.298869175006)
--(axis cs:34.357848518112,-966.635259691634)
--(axis cs:34.6322722283205,-905.494699533687)
--(axis cs:34.9066959385291,-906.104631454657)
--(axis cs:35.1811196487377,-920.201486661563)
--(axis cs:35.4555433589462,-966.41521831811)
--(axis cs:35.7299670691548,-912.626252054815)
--(axis cs:36.0043907793633,-908.711521274524)
--(axis cs:36.2788144895719,-869.595548415696)
--(axis cs:36.5532381997805,-963.228613860092)
--(axis cs:36.827661909989,-922.954903353556)
--(axis cs:37.1020856201976,-927.12589294046)
--(axis cs:37.3765093304062,-897.902711272245)
--(axis cs:37.6509330406147,-936.098304162866)
--(axis cs:37.9253567508233,-983.941218811549)
--(axis cs:38.1997804610318,-995.05669668233)
--(axis cs:38.4742041712404,-916.487691680128)
--(axis cs:38.748627881449,-890.513882685612)
--(axis cs:39.0230515916575,-909.457644241168)
--(axis cs:39.2974753018661,-852.864783760596)
--(axis cs:39.5718990120747,-857.979940781899)
--(axis cs:39.8463227222832,-812.532588537205)
--(axis cs:40.1207464324918,-896.44702763337)
--(axis cs:40.3951701427003,-876.138754365161)
--(axis cs:40.6695938529089,-876.427933648655)
--(axis cs:40.9440175631175,-835.387972632348)
--(axis cs:41.218441273326,-835.953615225463)
--(axis cs:41.4928649835346,-819.004779632258)
--(axis cs:41.7672886937431,-876.481779058377)
--(axis cs:42.0417124039517,-860.235344686619)
--(axis cs:42.3161361141603,-873.599240615831)
--(axis cs:42.5905598243688,-885.763787711468)
--(axis cs:42.8649835345774,-895.619343209578)
--(axis cs:43.139407244786,-913.064762444758)
--(axis cs:43.4138309549945,-955.247193336986)
--(axis cs:43.6882546652031,-915.591189806505)
--(axis cs:43.9626783754116,-841.250871399267)
--(axis cs:44.2371020856202,-890.163021008307)
--(axis cs:44.5115257958288,-958.274506441504)
--(axis cs:44.7859495060373,-957.731269085121)
--(axis cs:45.0603732162459,-939.664924656581)
--(axis cs:45.3347969264545,-868.365526424222)
--(axis cs:45.609220636663,-847.276511280471)
--(axis cs:45.8836443468716,-901.462736987093)
--(axis cs:46.1580680570801,-843.446913093916)
--(axis cs:46.4324917672887,-842.97592300993)
--(axis cs:46.7069154774973,-836.933904208206)
--(axis cs:46.9813391877058,-883.813939712568)
--(axis cs:47.2557628979144,-940.944127260344)
--(axis cs:47.5301866081229,-949.798007840821)
--(axis cs:47.8046103183315,-941.067572650932)
--(axis cs:48.0790340285401,-1033.79627191766)
--(axis cs:48.3534577387486,-1010.70595684006)
--(axis cs:48.6278814489572,-1058.61204998668)
--(axis cs:48.9023051591658,-1035.11494135315)
--(axis cs:49.1767288693743,-955.45028306341)
--(axis cs:49.4511525795829,-927.39462442334)
--(axis cs:49.7255762897914,-899.338965783269)
--(axis cs:50,-871.283307143199)
--(axis cs:50,-469.094223635958)
--(axis cs:50,-469.094223635958)
--(axis cs:49.7255762897914,-430.835548987238)
--(axis cs:49.4511525795829,-392.576874338518)
--(axis cs:49.1767288693743,-354.318199689798)
--(axis cs:48.9023051591658,-309.280394253016)
--(axis cs:48.6278814489572,-257.077039107209)
--(axis cs:48.3534577387486,-277.60805378006)
--(axis cs:48.0790340285401,-309.748076662832)
--(axis cs:47.8046103183315,-363.823834906965)
--(axis cs:47.5301866081229,-345.894518840262)
--(axis cs:47.2557628979144,-366.402070685387)
--(axis cs:46.9813391877058,-400.045576976188)
--(axis cs:46.7069154774973,-433.893717251755)
--(axis cs:46.4324917672887,-421.800603304942)
--(axis cs:46.1580680570801,-372.15952785893)
--(axis cs:45.8836443468716,-342.706171268348)
--(axis cs:45.609220636663,-371.290006140706)
--(axis cs:45.3347969264545,-371.970847041179)
--(axis cs:45.0603732162459,-368.81879421549)
--(axis cs:44.7859495060373,-353.210852148138)
--(axis cs:44.5115257958288,-330.372847684472)
--(axis cs:44.2371020856202,-339.183582385248)
--(axis cs:43.9626783754116,-354.672969804695)
--(axis cs:43.6882546652031,-361.636484405269)
--(axis cs:43.4138309549945,-353.576883724258)
--(axis cs:43.139407244786,-355.835085403317)
--(axis cs:42.8649835345774,-359.893280168631)
--(axis cs:42.5905598243688,-370.90669001942)
--(axis cs:42.3161361141603,-371.756583445971)
--(axis cs:42.0417124039517,-366.037223062405)
--(axis cs:41.7672886937431,-313.476926298766)
--(axis cs:41.4928649835346,-322.990365892993)
--(axis cs:41.218441273326,-328.727879351128)
--(axis cs:40.9440175631175,-339.120262754092)
--(axis cs:40.6695938529089,-335.553071338789)
--(axis cs:40.3951701427003,-377.098779204175)
--(axis cs:40.1207464324918,-360.694571749303)
--(axis cs:39.8463227222832,-377.296650354397)
--(axis cs:39.5718990120747,-369.923072174992)
--(axis cs:39.2974753018661,-348.754801549114)
--(axis cs:39.0230515916575,-328.179052710562)
--(axis cs:38.748627881449,-335.175890873958)
--(axis cs:38.4742041712404,-313.965731956172)
--(axis cs:38.1997804610318,-294.600017620822)
--(axis cs:37.9253567508233,-302.448944065124)
--(axis cs:37.6509330406147,-323.779906722317)
--(axis cs:37.3765093304062,-374.759236795556)
--(axis cs:37.1020856201976,-365.203321973045)
--(axis cs:36.827661909989,-372.701950458526)
--(axis cs:36.5532381997805,-343.875745357961)
--(axis cs:36.2788144895719,-383.97914771642)
--(axis cs:36.0043907793633,-378.990280570482)
--(axis cs:35.7299670691548,-372.247023702022)
--(axis cs:35.4555433589462,-307.882931880691)
--(axis cs:35.1811196487377,-299.834356233945)
--(axis cs:34.9066959385291,-295.93782939565)
--(axis cs:34.6322722283205,-292.134056308249)
--(axis cs:34.357848518112,-286.399933615426)
--(axis cs:34.0834248079034,-299.087424508728)
--(axis cs:33.8090010976948,-297.449269970232)
--(axis cs:33.5345773874863,-339.297877685262)
--(axis cs:33.2601536772777,-357.124295327533)
--(axis cs:32.9857299670692,-335.617052316722)
--(axis cs:32.7113062568606,-364.016990381929)
--(axis cs:32.436882546652,-368.045978067053)
--(axis cs:32.1624588364435,-382.859924417419)
--(axis cs:31.8880351262349,-388.437453171914)
--(axis cs:31.6136114160264,-365.950588694933)
--(axis cs:31.3391877058178,-378.53406839254)
--(axis cs:31.0647639956092,-363.569512201232)
--(axis cs:30.7903402854007,-368.575454612465)
--(axis cs:30.5159165751921,-356.650400828893)
--(axis cs:30.2414928649835,-337.097073823012)
--(axis cs:29.967069154775,-312.694899533683)
--(axis cs:29.6926454445664,-332.980294723757)
--(axis cs:29.4182217343579,-324.961158352814)
--(axis cs:29.1437980241493,-355.177908830047)
--(axis cs:28.8693743139407,-347.77585324083)
--(axis cs:28.5949506037322,-330.828043343462)
--(axis cs:28.3205268935236,-323.566068505716)
--(axis cs:28.046103183315,-339.704454091041)
--(axis cs:27.7716794731065,-330.998810879429)
--(axis cs:27.4972557628979,-360.319949021849)
--(axis cs:27.2228320526894,-355.256794084902)
--(axis cs:26.9484083424808,-355.765451385311)
--(axis cs:26.6739846322722,-356.10901988141)
--(axis cs:26.3995609220637,-340.33611855147)
--(axis cs:26.1251372118551,-326.900941036668)
--(axis cs:25.8507135016465,-338.746394400695)
--(axis cs:25.576289791438,-316.403079705914)
--(axis cs:25.3018660812294,-313.837764741433)
--(axis cs:25.0274423710209,-313.664331756043)
--(axis cs:24.7530186608123,-339.749600273353)
--(axis cs:24.4785949506037,-372.634678455764)
--(axis cs:24.2041712403952,-368.542736296784)
--(axis cs:23.9297475301866,-357.704914922611)
--(axis cs:23.6553238199781,-359.594739482861)
--(axis cs:23.3809001097695,-377.164495011563)
--(axis cs:23.1064763995609,-376.094739974598)
--(axis cs:22.8320526893524,-373.586163589684)
--(axis cs:22.5576289791438,-364.127212123304)
--(axis cs:22.2832052689352,-380.176538789001)
--(axis cs:22.0087815587267,-395.671708750456)
--(axis cs:21.7343578485181,-410.055696365878)
--(axis cs:21.4599341383096,-413.575818795659)
--(axis cs:21.185510428101,-440.018787923823)
--(axis cs:20.9110867178924,-420.865498162994)
--(axis cs:20.6366630076839,-422.46042036422)
--(axis cs:20.3622392974753,-412.074694517236)
--(axis cs:20.0878155872667,-392.153349502688)
--(axis cs:19.8133918770582,-390.425525457619)
--(axis cs:19.5389681668496,-366.09613459231)
--(axis cs:19.2645444566411,-351.784343153152)
--(axis cs:18.9901207464325,-355.653082140827)
--(axis cs:18.7156970362239,-378.723611549838)
--(axis cs:18.4412733260154,-411.956689129949)
--(axis cs:18.1668496158068,-431.352069061141)
--(axis cs:17.8924259055982,-427.921978876887)
--(axis cs:17.6180021953897,-413.725931585321)
--(axis cs:17.3435784851811,-404.393456310008)
--(axis cs:17.0691547749726,-430.419585828221)
--(axis cs:16.794731064764,-437.637910206087)
--(axis cs:16.5203073545554,-429.87481212039)
--(axis cs:16.2458836443469,-423.367443806286)
--(axis cs:15.9714599341383,-424.073279900096)
--(axis cs:15.6970362239298,-474.222037522307)
--(axis cs:15.4226125137212,-493.6445265746)
--(axis cs:15.1481888035126,-487.290635030987)
--(axis cs:14.8737650933041,-488.475308118812)
--(axis cs:14.5993413830955,-473.864852675205)
--(axis cs:14.3249176728869,-477.316894656706)
--(axis cs:14.0504939626784,-478.167070991412)
--(axis cs:13.7760702524698,-478.158844439481)
--(axis cs:13.5016465422613,-425.19740972155)
--(axis cs:13.2272228320527,-419.796246978983)
--(axis cs:12.9527991218441,-414.213417020826)
--(axis cs:12.6783754116356,-411.186136206467)
--(axis cs:12.403951701427,-429.027289418652)
--(axis cs:12.1295279912184,-418.484309432352)
--(axis cs:11.8551042810099,-417.440647813503)
--(axis cs:11.5806805708013,-459.632415607714)
--(axis cs:11.3062568605928,-442.520725359639)
--(axis cs:11.0318331503842,-433.05598268656)
--(axis cs:10.7574094401756,-439.638639723478)
--(axis cs:10.4829857299671,-404.843373890103)
--(axis cs:10.2085620197585,-428.49494605255)
--(axis cs:9.93413830954995,-427.494630963902)
--(axis cs:9.65971459934138,-425.861409024425)
--(axis cs:9.38529088913282,-432.516797656372)
--(axis cs:9.11086717892426,-426.337428056747)
--(axis cs:8.8364434687157,-434.544776467318)
--(axis cs:8.56201975850714,-460.039828163717)
--(axis cs:8.28759604829857,-424.914569025074)
--(axis cs:8.01317233809001,-435.125171151721)
--(axis cs:7.73874862788145,-460.189802908949)
--(axis cs:7.46432491767289,-488.970999075967)
--(axis cs:7.18990120746433,-491.440244066297)
--(axis cs:6.91547749725576,-500.20201034036)
--(axis cs:6.6410537870472,-501.136529932179)
--(axis cs:6.36663007683864,-565.865794498739)
--(axis cs:6.09220636663008,-569.174691475267)
--(axis cs:5.81778265642152,-560.245716443403)
--(axis cs:5.54335894621295,-559.771438357216)
--(axis cs:5.26893523600439,-603.073351163881)
--(axis cs:4.99451152579583,-602.048267919337)
--(axis cs:4.72008781558727,-725.944718896377)
--(axis cs:4.4456641053787,-830.159386948794)
--(axis cs:4.17124039517014,-1120.20852881186)
--(axis cs:3.89681668496158,-1488.7542416765)
--(axis cs:3.62239297475302,-1953.46104006056)
--(axis cs:3.34796926454446,-2849.13161192683)
--(axis cs:3.0735455543359,-3863.18866838728)
--(axis cs:2.79912184412733,-5711.19044712611)
--(axis cs:2.52469813391877,-7155.06012834821)
--(axis cs:2.25027442371021,-8445.47160993303)
--(axis cs:1.97585071350165,-8878.29080636161)
--(axis cs:1.70142700329308,-8860.5322265625)
--(axis cs:1.42700329308452,-8456.77462332589)
--(axis cs:1.15257958287596,-8309.68770926339)
--(axis cs:0.878155872667399,-6903.81382533482)
--(axis cs:0.603732162458837,-5957.23688616071)
--(axis cs:0.329308452250274,-5226.00113351004)
--(axis cs:0.0548847420417124,-4494.76538085937)
--(axis cs:0,-3763.5296282087)
--cycle;

\addplot [semithick, color0]
table {%
0 -524.717434946696
0.0548847420417124 -544.302117602031
0.329308452250274 -794.449567476908
0.603732162458837 -1097.53554789225
0.878155872667399 -1347.43186620077
1.15257958287596 -1405.36624806722
1.42700329308452 -1596.18029632568
1.70142700329308 -1880.53871612549
1.97585071350165 -2724.57900085449
2.25027442371021 -2985.72368876139
2.52469813391877 -3030.88156534831
2.79912184412733 -2128.46212056478
3.0735455543359 -1554.54943033854
3.34796926454446 -1010.28713277181
3.62239297475302 -816.040128580729
3.89681668496158 -698.475248209636
4.17124039517014 -703.905819702149
4.4456641053787 -640.858395385742
4.72008781558727 -576.643963623047
4.99451152579583 -493.369310506185
5.26893523600439 -447.299201456706
5.54335894621295 -373.540550994873
5.81778265642152 -343.442439524333
6.09220636663008 -321.394126383464
6.36663007683864 -333.261971282959
6.6410537870472 -330.496603139242
6.91547749725576 -337.715208180745
7.18990120746433 -331.000543403626
7.46432491767289 -313.46068426768
7.73874862788145 -307.918983904521
8.01317233809001 -280.0620677948
8.28759604829857 -287.397798029582
8.56201975850714 -261.314623641968
8.8364434687157 -278.44145787557
9.11086717892426 -229.396564610799
9.38529088913282 -253.385385004679
9.65971459934138 -241.456520207723
9.93413830954995 -273.719453303019
10.2085620197585 -252.18892364502
10.4829857299671 -260.82906481425
10.7574094401756 -257.046165434519
11.0318331503842 -246.716765054067
11.3062568605928 -217.012910175324
11.5806805708013 -211.246539243062
11.8551042810099 -206.686893908183
12.1295279912184 -208.274090894063
12.403951701427 -204.921552149455
12.6783754116356 -203.331771977743
12.9527991218441 -211.929541397095
13.2272228320527 -202.506704457601
13.5016465422613 -194.777583567301
13.7760702524698 -196.923967488607
14.0504939626784 -189.492888895671
14.3249176728869 -200.624830373128
14.5993413830955 -187.618314870199
14.8737650933041 -197.252033996582
15.1481888035126 -197.028195826213
15.4226125137212 -196.47991956075
15.6970362239298 -197.900318272909
15.9714599341383 -170.873885599772
16.2458836443469 -152.252529907227
16.5203073545554 -135.246815490723
16.794731064764 -141.841257222494
17.0691547749726 -150.681594340007
17.3435784851811 -143.651793924967
17.6180021953897 -145.492276000977
17.8924259055982 -167.375373331706
18.1668496158068 -167.644546000163
18.4412733260154 -173.26885172526
18.7156970362239 -162.899416097005
18.9901207464325 -175.898269144694
19.2645444566411 -167.325967915853
19.5389681668496 -145.350591786702
19.8133918770582 -125.526759592692
20.0878155872667 -127.268090057373
20.3622392974753 -142.036938476563
20.6366630076839 -146.818633524577
20.9110867178924 -132.443460591634
21.185510428101 -115.215542602539
21.4599341383096 -134.587938435872
21.7343578485181 -171.479141362508
22.0087815587267 -171.216194279989
22.2832052689352 -156.486488469442
22.5576289791438 -128.943725077311
22.8320526893524 -131.280580647786
23.1064763995609 -123.91760075887
23.3809001097695 -138.445453135173
23.6553238199781 -137.923395284017
23.9297475301866 -133.705881245931
24.2041712403952 -112.588776397705
24.4785949506037 -103.342973836263
24.7530186608123 -112.250631459554
25.0274423710209 -110.072627512614
25.3018660812294 -126.900671132406
25.576289791438 -119.124481964111
25.8507135016465 -117.612419891357
26.1251372118551 -102.615418243408
26.3995609220637 -107.761331685384
26.6739846322722 -112.293569691976
26.9484083424808 -115.572131601969
27.2228320526894 -111.15120900472
27.4972557628979 -106.992521413167
27.7716794731065 -92.2948018391927
28.046103183315 -86.543776957194
28.3205268935236 -82.994341023763
28.5949506037322 -92.2956270853679
28.8693743139407 -88.3354588826498
29.1437980241493 -95.4539497375489
29.4182217343579 -94.3757115681966
29.6926454445664 -96.7880358378093
29.967069154775 -86.2497731526693
30.2414928649835 -87.8261446634929
30.5159165751921 -78.8830955505371
30.7903402854007 -72.0761898040772
31.0647639956092 -65.9245034535726
31.3391877058178 -72.4310342152914
31.6136114160264 -92.6020973205567
31.8880351262349 -91.741209157308
32.1624588364435 -89.2816017150879
32.436882546652 -89.3005938212077
32.7113062568606 -91.4906750996908
32.9857299670692 -96.7827270507813
33.2601536772777 -89.3636838277181
33.5345773874863 -84.5031809488932
33.8090010976948 -79.7052797953288
34.0834248079034 -79.9077995300293
34.357848518112 -82.9699873606364
34.6322722283205 -79.6514830271403
34.9066959385291 -77.64561475118
35.1811196487377 -80.2448750813802
35.4555433589462 -74.4828886667888
35.7299670691548 -65.554966100057
36.0043907793633 -60.031601079305
36.2788144895719 -63.8530865987142
36.5532381997805 -69.671821085612
36.827661909989 -83.3957934061687
37.1020856201976 -90.8974477132162
37.3765093304062 -92.4181157430013
37.6509330406147 -82.5662531534831
37.9253567508233 -78.2788386027019
38.1997804610318 -73.371413675944
38.4742041712404 -68.3833346048991
38.748627881449 -72.5692947387695
39.0230515916575 -76.4899808247884
39.2974753018661 -88.4954078674317
39.5718990120747 -85.9308504740397
39.8463227222832 -80.8939445495606
40.1207464324918 -69.7018580118815
40.3951701427003 -64.7163436889649
40.6695938529089 -65.3838368733724
40.9440175631175 -62.0566019694011
41.218441273326 -65.8830535888672
41.4928649835346 -63.7397761027019
41.7672886937431 -67.1042831420899
42.0417124039517 -68.4562143961589
42.3161361141603 -75.6349952697754
42.5905598243688 -83.2409116109212
42.8649835345774 -80.2927876790365
43.139407244786 -69.9436576843262
43.4138309549945 -59.3737457275391
43.6882546652031 -65.0360877990723
43.9626783754116 -74.806893157959
44.2371020856202 -89.2919204711914
44.5115257958288 -86.2734814961752
44.7859495060373 -77.5744127909342
45.0603732162459 -70.7272689819336
45.3347969264545 -66.1158060709636
45.609220636663 -73.2655939737956
45.8836443468716 -69.9848691304525
46.1580680570801 -67.5393786112468
46.4324917672887 -63.7940840403239
46.7069154774973 -69.616198348999
46.9813391877058 -82.2369691212972
47.2557628979144 -84.0709973653158
47.5301866081229 -66.4537895202637
47.8046103183315 -48.454312769572
48.0790340285401 -50.3272769927979
48.3534577387486 -60.7450740814209
48.6278814489572 -74.7800020853679
48.9023051591658 -71.8139605204264
49.1767288693743 -70.1369509379069
49.4511525795829 -64.1486913045248
49.7255762897914 -70.8453542073568
50 -81.9829121907552
};
\addlegendentry{\scriptsize SRT}
\addplot [semithick, color1]
table {%
0 -375.469368362427
0.0548847420417124 -1066.99656702677
0.329308452250274 -1797.42378116184
0.603732162458837 -2916.51549038357
0.878155872667399 -3018.56011725532
1.15257958287596 -2534.19512668186
1.42700329308452 -1526.41901448568
1.70142700329308 -1014.39611901177
1.97585071350165 -783.178538428413
2.25027442371021 -721.128701188829
2.52469813391877 -707.266025373671
2.79912184412733 -718.496791754829
3.0735455543359 -660.891097005208
3.34796926454446 -591.625113593208
3.62239297475302 -529.249980333116
3.89681668496158 -501.048866950141
4.17124039517014 -481.893533494738
4.4456641053787 -449.053247748481
4.72008781558727 -404.680289883084
4.99451152579583 -362.493846130371
5.26893523600439 -325.897013854981
5.54335894621295 -304.179634179009
5.81778265642152 -273.158039601644
6.09220636663008 -260.193049356673
6.36663007683864 -255.279034964244
6.6410537870472 -243.764483165741
6.91547749725576 -220.669257142809
7.18990120746433 -189.777777438694
7.46432491767289 -172.310010782878
7.73874862788145 -161.010498555501
8.01317233809001 -158.36317070855
8.28759604829857 -155.170996432834
8.56201975850714 -149.746877543132
8.8364434687157 -137.612082248264
9.11086717892426 -143.688732231988
9.38529088913282 -142.130221557617
9.65971459934138 -139.993124728733
9.93413830954995 -130.448358832465
10.2085620197585 -137.900367397732
10.4829857299671 -146.848813035753
10.7574094401756 -133.305656094021
11.0318331503842 -113.670862494575
11.3062568605928 -95.9293209499783
11.5806805708013 -99.0520236545139
11.8551042810099 -97.4696668836806
12.1295279912184 -96.9275729709202
12.403951701427 -105.427374182807
12.6783754116356 -110.866286468506
12.9527991218441 -130.830713144938
13.2272228320527 -119.463960096571
13.5016465422613 -115.31848449707
13.7760702524698 -97.1526146782769
14.0504939626784 -92.5320990668403
14.3249176728869 -83.6685550265842
14.5993413830955 -86.5512149386936
14.8737650933041 -88.49857550727
15.1481888035126 -84.7382385253906
15.4226125137212 -81.8756049262153
15.6970362239298 -73.435588921441
15.9714599341383 -70.7002848307292
16.2458836443469 -63.2334311591254
16.5203073545554 -78.1809697469076
16.794731064764 -77.7970102945964
17.0691547749726 -80.2098461574979
17.3435784851811 -63.1266552395291
17.6180021953897 -74.345004272461
17.8924259055982 -72.6938320583768
18.1668496158068 -81.4434370252821
18.4412733260154 -80.4009718153212
18.7156970362239 -76.5563012017144
18.9901207464325 -66.0295542399089
19.2645444566411 -61.4352701822917
19.5389681668496 -56.8783260769314
19.8133918770582 -60.2375281439887
20.0878155872667 -67.7028076171875
20.3622392974753 -80.4214745415582
20.6366630076839 -85.3794094509549
20.9110867178924 -77.9169494628906
21.185510428101 -68.7958658854167
21.4599341383096 -62.9620086669922
21.7343578485181 -61.1070426093208
22.0087815587267 -55.085605706109
22.2832052689352 -54.5537402682834
22.5576289791438 -50.2639216105143
22.8320526893524 -55.1464950561524
23.1064763995609 -58.9980736626519
23.3809001097695 -61.6690365261502
23.6553238199781 -58.8505525377062
23.9297475301866 -53.5198471069336
24.2041712403952 -58.8461775037978
24.4785949506037 -58.8101430257162
24.7530186608123 -65.6269400702583
25.0274423710209 -66.6608823988173
25.3018660812294 -64.9617594401042
25.576289791438 -67.568292066786
25.8507135016465 -66.2929421318902
26.1251372118551 -71.8628714667426
26.3995609220637 -63.0330120510525
26.6739846322722 -59.6918509589301
26.9484083424808 -59.0924992879232
27.2228320526894 -62.638217163086
27.4972557628979 -57.7810945298937
27.7716794731065 -47.2292027791341
28.046103183315 -48.7165498521593
28.3205268935236 -45.3411175198025
28.5949506037322 -70.8824400160048
28.8693743139407 -66.6900682237413
29.1437980241493 -64.9333823310004
29.4182217343579 -52.8497353447808
29.6926454445664 -67.0295152452257
29.967069154775 -81.8617770724827
30.2414928649835 -75.9880376180013
30.5159165751921 -75.3379809909397
30.7903402854007 -75.7060162014432
31.0647639956092 -69.3800520155165
31.3391877058178 -51.5913921780057
31.6136114160264 -40.2811318291558
31.8880351262349 -47.7178595648872
32.1624588364435 -55.7194235907661
32.436882546652 -60.5164138793946
32.7113062568606 -61.3865090264215
32.9857299670692 -57.9605497572157
33.2601536772777 -59.3885435316298
33.5345773874863 -69.4463209364149
33.8090010976948 -70.5389807807075
34.0834248079034 -66.4649773491754
34.357848518112 -64.1621175130209
34.6322722283205 -66.3878255208334
34.9066959385291 -109.701870049371
35.1811196487377 -97.5877546522353
35.4555433589462 -96.6796922471788
35.7299670691548 -53.2215174357096
36.0043907793633 -57.5194986979167
36.2788144895719 -60.4983839246962
36.5532381997805 -63.6776916503906
36.827661909989 -66.1137581719293
37.1020856201976 -71.8084925333659
37.3765093304062 -79.2342390272353
37.6509330406147 -76.2265969170465
37.9253567508233 -65.9573488023546
38.1997804610318 -58.1916085137262
38.4742041712404 -59.8191109551324
38.748627881449 -54.7412080552843
39.0230515916575 -59.2309761895074
39.2974753018661 -67.3504041883681
39.5718990120747 -79.0504011366102
39.8463227222832 -79.9698788113064
40.1207464324918 -98.3675296359592
40.3951701427003 -102.174355061849
40.6695938529089 -97.7952436659071
40.9440175631175 -76.7381334092882
41.218441273326 -64.5369920518663
41.4928649835346 -71.538872273763
41.7672886937431 -65.6021759033203
42.0417124039517 -63.5268619113498
42.3161361141603 -55.0655768500434
42.5905598243688 -56.1482930501302
42.8649835345774 -58.360630967882
43.139407244786 -62.8051907009549
43.4138309549945 -60.7197397867839
43.6882546652031 -73.2458984375
43.9626783754116 -68.2280880398221
44.2371020856202 -71.0764478895399
44.5115257958288 -60.2746341281467
44.7859495060373 -58.7789193047418
45.0603732162459 -55.008460659451
45.3347969264545 -60.3964933607314
45.609220636663 -75.120652601454
45.8836443468716 -74.1472317165799
46.1580680570801 -71.5624691433377
46.4324917672887 -60.9346327039931
46.7069154774973 -65.8079398261176
46.9813391877058 -66.0363723754883
47.2557628979144 -62.2933236016168
47.5301866081229 -63.3551632351346
47.8046103183315 -62.6192640516493
48.0790340285401 -74.7968119303386
48.3534577387486 -69.6584155612522
48.6278814489572 -71.3082026163737
48.9023051591658 -69.0748601277669
49.1767288693743 -87.4342936197917
49.4511525795829 -81.9092878553603
49.7255762897914 -70.5504816691081
50 -41.8063499450684
};
\addlegendentry{\scriptsize CTBR}
\addplot [semithick, color2]
table {%
0 -3763.5296282087
0.0548847420417124 -4494.76538085937
0.329308452250274 -5226.00113351004
0.603732162458837 -5957.23688616071
0.878155872667399 -6903.81382533482
1.15257958287596 -8309.68770926339
1.42700329308452 -8456.77462332589
1.70142700329308 -8860.5322265625
1.97585071350165 -8878.29080636161
2.25027442371021 -8445.47160993303
2.52469813391877 -7155.06012834821
2.79912184412733 -5711.19044712611
3.0735455543359 -3863.18866838728
3.34796926454446 -2868.36196245466
3.62239297475302 -1986.66611589704
3.89681668496158 -1587.08239964076
4.17124039517014 -1226.38068498884
4.4456641053787 -967.387080601283
4.72008781558727 -867.714787074498
4.99451152579583 -795.465702601841
5.26893523600439 -803.122052873883
5.54335894621295 -787.346496582031
5.81778265642152 -747.001929146903
6.09220636663008 -764.180358886718
6.36663007683864 -739.790318080357
6.6410537870472 -712.12221963065
6.91547749725576 -684.287853785924
7.18990120746433 -676.085509163993
7.46432491767289 -657.379297528948
7.73874862788145 -674.828753880092
8.01317233809001 -656.459138052804
8.28759604829857 -657.032779148647
8.56201975850714 -687.397297450474
8.8364434687157 -692.240474155971
9.11086717892426 -709.377386910575
9.38529088913282 -712.876227242606
9.65971459934138 -700.088990347726
9.93413830954995 -714.495445251465
10.2085620197585 -707.228564671108
10.4829857299671 -679.583635602678
10.7574094401756 -664.196677071707
11.0318331503842 -629.812458583287
11.3062568605928 -651.952089582171
11.5806805708013 -633.223211015974
11.8551042810099 -637.168707711356
12.1295279912184 -644.536533900669
12.403951701427 -648.033901759556
12.6783754116356 -665.015655517578
12.9527991218441 -674.22467476981
13.2272228320527 -653.462439400809
13.5016465422613 -677.972593035017
13.7760702524698 -674.219341823033
14.0504939626784 -678.979155404227
14.3249176728869 -664.595744541713
14.5993413830955 -686.289052690778
14.8737650933041 -678.070725577218
15.1481888035126 -684.041448320661
15.4226125137212 -680.974329267229
15.6970362239298 -684.471399579729
15.9714599341383 -683.471111842564
16.2458836443469 -701.441175188337
16.5203073545554 -708.036095755441
16.794731064764 -712.950546264648
17.0691547749726 -694.628889901297
17.3435784851811 -672.316339765276
17.6180021953897 -652.780839102609
17.8924259055982 -671.494350978306
18.1668496158068 -680.383971078055
18.4412733260154 -636.806164332799
18.7156970362239 -628.214018685477
18.9901207464325 -640.823721749442
19.2645444566411 -669.82545035226
19.5389681668496 -690.405624389648
19.8133918770582 -667.746303013393
20.0878155872667 -659.402871268136
20.3622392974753 -661.187983921596
20.6366630076839 -698.753239222935
20.9110867178924 -725.762642996652
21.185510428101 -726.344597952706
21.4599341383096 -704.508673531668
21.7343578485181 -703.270108904157
22.0087815587267 -700.050921848842
22.2832052689352 -706.96594783238
22.5576289791438 -680.789490836007
22.8320526893524 -658.836189270019
23.1064763995609 -632.879955836705
23.3809001097695 -626.187035696847
23.6553238199781 -650.058818272182
23.9297475301866 -642.017672947475
24.2041712403952 -643.829602922712
24.4785949506037 -641.258608136858
24.7530186608123 -649.075507027762
25.0274423710209 -662.397635323661
25.3018660812294 -662.03473009382
25.576289791438 -652.91255732945
25.8507135016465 -652.477123805455
26.1251372118551 -658.834248134068
26.3995609220637 -659.829298836844
26.6739846322722 -643.518584115165
26.9484083424808 -629.403184073312
27.2228320526894 -640.967781066894
27.4972557628979 -625.618790762765
27.7716794731065 -631.063579014369
28.046103183315 -621.767418997628
28.3205268935236 -616.147240774972
28.5949506037322 -642.570229666574
28.8693743139407 -645.554512023926
29.1437980241493 -636.007026672363
29.4182217343579 -643.967420305525
29.6926454445664 -630.082230704171
29.967069154775 -615.684277125767
30.2414928649835 -615.759495326451
30.5159165751921 -609.02524457659
30.7903402854007 -597.001335144043
31.0647639956092 -608.555382864816
31.3391877058178 -604.746819632394
31.6136114160264 -596.335307529994
31.8880351262349 -595.825204031808
32.1624588364435 -608.157323564802
32.436882546652 -589.772645132882
32.7113062568606 -623.102370125907
32.9857299670692 -628.927834647042
33.2601536772777 -617.050685337612
33.5345773874863 -626.28870500837
33.8090010976948 -643.569054739816
34.0834248079034 -633.193146841867
34.357848518112 -626.51759665353
34.6322722283205 -598.814377920968
34.9066959385291 -601.021230425154
35.1811196487377 -610.017921447754
35.4555433589462 -637.1490750994
35.7299670691548 -642.436637878418
36.0043907793633 -643.850900922503
36.2788144895719 -626.787348066058
36.5532381997805 -653.552179609026
36.827661909989 -647.828426906041
37.1020856201976 -646.164607456752
37.3765093304062 -636.330974033901
37.6509330406147 -629.939105442592
37.9253567508233 -643.195081438337
38.1997804610318 -644.828357151576
38.4742041712404 -615.22671181815
38.748627881449 -612.844886779785
39.0230515916575 -618.818348475865
39.2974753018661 -600.809792654855
39.5718990120747 -613.951506478446
39.8463227222832 -594.914619445801
40.1207464324918 -628.570799691337
40.3951701427003 -626.618766784668
40.6695938529089 -605.990502493722
40.9440175631175 -587.25411769322
41.218441273326 -582.340747288295
41.4928649835346 -570.997572762626
41.7672886937431 -594.979352678572
42.0417124039517 -613.136283874512
42.3161361141603 -622.677912030901
42.5905598243688 -628.335238865444
42.8649835345774 -627.756311689104
43.139407244786 -634.449923924037
43.4138309549945 -654.412038530622
43.6882546652031 -638.613837105887
43.9626783754116 -597.961920601981
44.2371020856202 -614.673301696777
44.5115257958288 -644.323677062988
44.7859495060373 -655.471060616629
45.0603732162459 -654.241859436035
45.3347969264545 -620.168186732701
45.609220636663 -609.283258710589
45.8836443468716 -622.08445412772
46.1580680570801 -607.803220476423
46.4324917672887 -632.388263157436
46.7069154774973 -635.413810729981
46.9813391877058 -641.929758344378
47.2557628979144 -653.673098972866
47.5301866081229 -647.846263340541
47.8046103183315 -652.445703778948
48.0790340285401 -671.772174290248
48.3534577387486 -644.157005310058
48.6278814489572 -657.844544546944
48.9023051591658 -672.197667803083
49.1767288693743 -654.884241376604
49.4511525795829 -659.985749380929
49.7255762897914 -665.087257385254
50 -670.188765389579
};
\addlegendentry{\scriptsize LV}
\end{axis}

\end{tikzpicture}


==> figures/quadrotor.tikz <==
\tdplotsetmaincoords{65}{30}
\begin{tikzpicture}[xscale=0.9,yscale=0.9,tdplot_main_coords, >=latex]
\tikzset{RPY/.style={x={(\nxx,\nxy)},y={(\nyx,\nyy)},z={(\nzx,\nzy)}}}
\def\propz{0.7}
\def\propx{3.3}
\def\propy{2.7}
\def\r{1.3}
\def\l{1.5}
\def\f{1}

\rotateRPY{-10}{20}{0}
\begin{scope}[RPY]

\draw[] (-\propx,0,0) -- (\propx,0,0);
\draw[] (0,-\propy,0) -- (0,\propy,0);

\draw[draw=none, fill=black, opacity=0.15] (0,\propy,\propz) circle (\r);
\draw[draw=none, fill=black, opacity=0.15] (\propx,0,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (0,-\propy,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (-\propx,0,\propz) circle (\r) ;
\draw (0,\propy,0) --++ (0,0,\propz) node[right] {4};
\draw (\propx,0,0) --++ (0,0,\propz) node[right] {2};
\draw (0,-\propy,0) --++ (0,0,\propz) node[right] {1};
\draw (-\propx,0,0) --++ (0,0,\propz) node[left] {3};

\draw[thick,->] (0,\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (\propx,0,\propz) -- ++(0,0,\f);
\draw[thick,->] (0,-\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (-\propx,0,\propz) -- ++(0,0,\f);	

\def\psi{60}
\def\xa{30}
\def\xb{90}
\def\xc{-120}
\def\xd{210}
\path (\r,\propy,\propz) arc (0:\xa:\r) coordinate (a);
\draw [->] (a) arc (\xa:\xa-\psi:\r) [draw=black] ;

\path (\propx,\r,\propz) arc (90:\xb:\r) coordinate (b);
\draw [->] (b) arc (\xb:\xb+\psi:\r) [draw=black] ;

\path (\r,-\propy,\propz) arc (0:\xc:\r) coordinate (c);
\draw [->] (c) arc (\xc:\xc-\psi:\r) [draw=black] ;

\path (-\propx,\r,\propz)  arc (90:\xd:\r) coordinate (d);
\draw [->] (d) arc (\xd:\xd+\psi:\r) [draw=black] ;

\rotateRPY{0}{0}{45}
\begin{scope}[RPY]
\draw[->,color=red,text=black] (0,0,0) -- ++ (\l,0,0) node[above] {$\bm x_\bfr$};
\draw[->,color=green,text=black] (0,0,0) -- ++ (0,\l,0) node[right] {$\bm y_\bfr$};	
\draw[->,color=blue,text=black] (0,0,0) -- ++ (0,0,\l) node[right] {$\bm z_\bfr$};		
\end{scope}
\end{scope}

\begin{scope}[xshift=-3.2cm, yshift=-1.2cm]
\draw[->,color=red,text=black] (0,0,0) -- ++ (\l,0,0) node[right] {$\bm x_\wfr$};
\draw[->,color=green,text=black] (0,0,0) -- ++ (0,\l,0) node[above] {$\bm y_\wfr$};	
\draw[->,color=blue,text=black] (0,0,0) -- ++ (0,0,\l) node[left] {$\bm z_\wfr$};		
\end{scope}

\draw[thick,->,color=black,text=black] (0,0,0) -- node[right, near end] {$\bm g_\wfr$} ++ (0,0,-1.5*\f);




\end{tikzpicture}


==> tikz/latency_comparison.tikz <==
\begin{tikzpicture}
\path (0,0) -- (\linewidth,0);
\draw (1,0) rectangle (\linewidth-0.5cm,0.5);
\end{tikzpicture}
\vspace*{-1.4cm}

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width = 0.33\linewidth,
height = 0.21\linewidth,
xlabel = {Latency [ms]},
ylabel = {Position RMSE [m]},
title = {\bf Influence of Latency - Hover},
title style={yshift=3ex},
xmin = 0,
xmax = 100,
ymin = 0,
ymax = 0.25,
xmajorgrids,
ymajorgrids,
xlabel shift = -3pt,
ylabel shift = -3pt,
legend style={align=left, at={(axis cs:90, 0.261)}, anchor=south, draw=none, fill=none},
]

\addplot [color=color1,thick, dashed, mark=*, mark options={solid} ] table [row sep=crcr] {
0       0.004 \\
20    0.004 \\
40    0.004 \\
60    0.006 \\
80    0.007 \\
100 0.054 \\
};
\addlegendentry{CTBR}

\addplot [color=color2, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0       0.021 \\
20    0.106 \\
40    0.25 \\
60    0.25 \\
80    0.25 \\
100 0.25 \\
};
\addplot [color=color3, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0   0.005 \\
20  0.005 \\
40  0.005 \\
60  0.005 \\
80  0.03 \\
100 0.25 \\
};
\addplot [color=color4, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0   0.087 \\
20  0.087 \\
40  0.087 \\
60  0.086 \\
80  0.097 \\
100 0.112 \\
};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width = 0.33\linewidth,
height = 0.21\linewidth,
xlabel = {Latency [ms]},
ylabel = {Position RMSE [m]},
title = {\bf Influence of Latency - RandomC},
title style={yshift=3ex},
xmin = 0,
xmax = 100,
ymin = 0,
ymax = 1.5,
xmajorgrids,
ymajorgrids,
xlabel shift = -3pt,
ylabel shift = -3pt,
legend style={align=left, at={(axis cs:0, 1.575)}, anchor=south west, draw=none, fill=none, text width=5.0em},
legend columns=3,
]
\addplot [color=color1, thick, dashed, mark=*, mark options={solid}, forget plot ] table [row sep=crcr] {
0       0.034 \\
20    0.034 \\
40    0.034 \\
60    0.044 \\
80    0.081 \\
100 1.0  \\ %
};

\addplot [color=color2, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0       0.036 \\
20    0.164 \\
40    1.5 \\
60    1.5 \\
80    1.5 \\
100 1.5 \\
};
\addlegendentry{SRT}

\addplot [color=color3, thick, dashed, mark=*, mark options={solid}, forget plot] table [row sep=crcr] {
0   0.025 \\
20  0.026 \\
40  0.026 \\
60  0.027 \\
80  0.032 \\
100 0.903 \\
};

\addplot [color=color4, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0   0.638 \\
20  0.638 \\
40  0.602 \\
60  0.696 \\
80  0.767 \\
100 0.825 \\
};
\addlegendentry{LV}
\end{axis}
\end{tikzpicture}
\hspace*{-0.2cm}
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width = 0.33\linewidth,
height = 0.21\linewidth,
xlabel = {Latency [ms]},
ylabel = {Position RMSE [m]},
title = {\bf Influence of Latency - RaceC},
title style={yshift=3ex},
xmin = 0,
xmax = 100,
ymin = 0,
ymax = 1.5,
xmajorgrids,
ymajorgrids,
xlabel shift = -3pt,
ylabel shift = -3pt,
legend style={align=left, at={(axis cs:0, 1.575)}, anchor=south west, draw=none, fill=none},
]
\addplot [color=color1, thick, dashed, mark=*, mark options={solid}, forget plot ] table [row sep=crcr] {
0       0.110 \\
20    0.111 \\
40    0.324 \\
60    0.644 \\
80    1.0 \\ %
100 1.0 \\ %
};

\addplot [color=color2, thick, dashed, mark=*, mark options={solid}, forget plot] table [row sep=crcr] {
0       1.5 \\  %
20    1.5 \\
40    1.5 \\
60    1.5 \\
80    1.5 \\
100 1.5 \\
};

\addplot [color=color3, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0   0.075 \\
20  0.074 \\
40  0.076 \\
60  1.143 \\
80  1.5 \\ %
100 1.5 \\ %
};
\addlegendentry{MPC-CTBR}

\addplot [color=color4, thick, dashed, mark=*, mark options={solid}] table [row sep=crcr] {
0   1.372 \\
20  1.372 \\
40  1.380 \\
60  1.394 \\
80  1.420 \\
100 1.548 \\
};
\end{axis}
\end{tikzpicture}
